First results on RR Lyrae stars with the TESS space telescope: untangling the connections between mode content, colors and distances

The TESS space telescope is collecting continuous, high-precision optical photometry of stars throughout the sky, including thousands of RR Lyrae stars. In this paper, we present results for an initial sample of 118 nearby RR Lyrae stars observed in TESS Sectors 1 and 2. We use differential-image photometry to generate light curves and analyse their mode content and modulation properties. We combine accurate light curve parameters from TESS with parallax and color information from the Gaia mission to create a comprehensive classification scheme. We build a clean sample, preserving RR Lyrae stars with unusual light curve shapes, while separating other types of pulsating stars. We find that a large fraction of RR Lyrae stars exhibit various low-amplitude modes, but the distribution of those modes is markedly different from those of the bulge stars. This suggests that differences in physical parameters have an observable effect on the excitation of extra modes, potentially offering a way to uncover the origins of these signals. However, mode identification is hindered by uncertainties when identifying the true pulsation frequencies of the extra modes. We compare mode amplitude ratios in classical double-mode stars to stars with extra modes at low amplitudes and find that they separate into two distinct groups. Finally, we find a high percentage of modulated stars among the fundamental-mode pulsators, but also find that at least 28% of them do not exhibit modulation, confirming that a significant fraction of stars lack the Blazhko effect.

==> (inline-0) <==
\begin{deluxetable*}{cclcccc}
%\tabletypesize{\small}
\tablecaption{Stars identified as RRab type in this study. Parameters are based on the \textit{Gaia} DR2 catalog. \textit{Gaia} source identifiers are identical in EDR3 for all stars except for VW~Scl (EDR3 4985455998336183168), marked with asterisk.
\label{tab:rrab_ids}}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{Sector}  &  \colhead{RA$_{2000}$}  &  \colhead{Dec$_{2000}$}  &  \colhead{G$_{\rm RP}$ mag}  &  \colhead{G mag} }
%\colnumbers
\startdata
2309225008197193856  &  WW Scl  &  S2  &  1.50821  &  --36.90425  &  13.071  &  13.475  \\
2313783205448950784  &  TW Scl  &  S2  &  358.67366  &  --33.48136  &  12.475  &  12.836  \\
2329707050101123712  &  UZ Scl  &  S2  &  350.69599  &  --30.11941  &  11.993  &  12.369  \\
2334529752915355520  &  TX Scl  &  S2  &  358.84280  &  --26.30201  &  11.986  &  12.413  \\
2336550174250087936  &  RU Scl  &  S2  &  0.70068  &  --24.94538  &  9.991  &  10.392  \\
2385090584663565696  &  V356 Aqr  &  S2  &  348.95810  &  --23.00365  &  12.247  &  12.612  \\
2394898640700233600  &  OW Aqr  &  S2  &  353.07486  &  --17.39756  &  12.276  &  12.645  \\
2408425936552330880  &  V360 Aqr  &  S2  &  350.12811  &  --14.79922  &  12.212  &  12.586  \\
2409376704872793344  &  HQ Aqr  &  S2  &  351.05487  &  --12.63230  &  12.699  &  13.068  \\
2414817603803476864  &  UU Cet  &  S2  &  1.02150  &  --16.99767  &  11.569  &  11.986  \\
2438710609949867776  &  BR Aqr  &  S2  &  354.63709  &  --9.31878  &  11.065  &  11.538  \\
4630819719774282624  &  SU Hyi  &  S1  &  25.62702  &  --80.00928  &  12.137  &  12.501  \\
4631934555845355136  &  RW Hyi  &  S1  &  22.80129  &  --78.48571  &  12.255  &  12.682  \\
4643606391466365824  &  TW Hyi  &  S1--S2  &  34.87803  &  --73.56596  &  12.614  &  13.014  \\
4650753560652926976  &  LMC--RRLYR--23457  &  S1--S2  &  87.79268  &  --72.32250  &  13.588  &  14.040  \\
4651573315306993920  &  T Men  &  S1--S2  &  77.48499  &  --71.64462  &  13.231  &  13.686  \\
4652488727438230144  &  SZ Men  &  S1--S2  &  70.12580  &  --73.43823  &  12.916  &  13.290  \\
4655243519513497728	 &  BRIGHT--LMC--RRLYR--3  &  S1--S2  &  75.75559  &  --69.15043  &  13.255  & 13.712  \\
4656309186747326336  &  LMC-RRLYR-854  &  S1--S2  &  71.58467  &  --68.42491  &  13.395  &  13.801  \\
4660942838001474304  &  RT Dor  &  S1--S2  &  82.43608  &  --64.28667  &  13.380  &  13.797  \\
4661506200297885184  &  LMC--RRLYR--03497 &  S1  &  75.52410  &  --67.28239  &  13.466  &  13.858  \\
4662161543577035136  &  ASAS J045426--6626.2  &  S1--S2  &  73.61060  &  --66.43694  &  12.057  &  12.472  \\
4662259606266850944  &  SX Dor  &  S1--S2  &  75.88367  &  --65.71618  &  13.606  & 13.989  \\
4668759884616161536  &  TU Ret  &  S1--S2  &  65.39580  &  --66.66921  &  13.343  &  13.719  \\
4672142016741937152  &  X Ret  &  S1--S2  &  51.33413  &  --65.05508  &  11.325  &  11.717  \\
4675881215270421376  &  ---  &  S1--S2  &  62.93973  &  --64.67200  &  13.433  &  13.877  \\
4685757887726594816  &  SMC-RRLYR-770  &  S1  &  11.23326  &  --73.88076  &  12.151  &  12.587  \\
4705269305654137728  &  AG Tuc  &  S1--S2  &  13.72244  &  --66.70802  &  12.491  &  12.941  \\
4709830423483623808  &  W Tuc  &  S1--S2  &  14.54050  &  --63.39574  &  11.093  &  11.579  \\
4710156463040888192  &  AE Tuc  &  S1--S2  &  12.50263  &  --62.63541  &  11.898  &  12.340  \\
4720955591371097984	 &  RV Hor  &  S1  &  42.58549  &  --64.26136  &  12.959  &  13.319  \\
4728532703955609728  &  ---  &  S2  &  43.94307  &  --55.93621  &  12.649  &  13.019  \\
4758746729436076544  &  ---  &  S1--S2  &  87.88546  &  --60.69212  &  12.945  &  13.377  \\
4760456779256739968  &  ASAS J052122-6221.4  &  S1--S2  &  80.33938  &  --62.35685  &  11.803  &  12.247  \\
4764459551334687744  &  NSV 1856  &  S1--S2  &  77.16111  &  --56.04920  &  12.281  &  12.623  \\
4918121665731513728  &  UZ Tuc  &  S1  &  3.92580  &  --58.88359  &  12.741  &  13.118  \\
4929368054776557184  &  DR Dor  &  S2  &  22.91941  &  --49.95530  &  12.367  &  12.681  \\
4982010850448460160  &  CS Phe  &  S2  &  17.45619  &  --44.31485  &  12.929  &  13.310  \\
4984655725669340544  &  TZ Phe  &  S2  &  17.49324  &  --42.12887  &  12.403  &  12.797  \\
4985455994038393088*  &  VW Scl  &  S2  &  19.56251  &  --39.21262  &  10.833  &  11.238  \\
5211923198582228224  &  AV Men  &  S1--S2  &  94.78280  &  --78.58565  &  12.946  &  13.370  \\
5262046772597317376  &  ASAS J065818--7411.7  &  S1--S2  &  104.57327  &  --74.19496  &  13.480  &  13.967  \\
5281881584407284352  &  NSV 3229  &  S1--S2  &  101.91481  &  --66.99758  &  12.394  &  12.800  \\
5479480350950961536  &  ---  &  S1--S2  &  104.05999  &  --60.94579  &  13.494  &  13.952  \\
5481339590753150208  &  ST Pic  &  S1--S2  &  93.50474  &  --61.47306  &  9.031  &  9.405  \\
6353053196895087488  &  TT Oct  &  S1  &  357.63569  &  --78.68247  &  12.598  &  13.045  \\
6378877082899249664  &  AR Oct  &  S1  &  348.06084  &  --74.57959  &  ---  &  12.892  \\
6380659528686603008  &  BK Tuc  &  S1  &  352.38917  &  --72.54446  &  12.417  &  12.929  \\
6398671998754509056  &  NSV 14009  &  S1  &  331.22482  &  --66.58247  &  12.073  &  12.484  \\
6409071321466282752  &  ASAS J215601--6129.2  &  S1  &  329.00429  &  --61.48663  &  12.433  &  12.803  \\
6458861949615378688  &  DE Ind  &  S1  &  325.23742  &  --57.57875  &  12.344  &  12.699  \\
6459713658809674880  &  CZ Ind  &  S1  &  321.13855  &  --57.20120  &  12.927  &  13.333  \\
6483680332235888896  &  V Ind  &  S1  &  317.87415  &  --45.07492  &  9.621  &  10.049  \\
6492356127518044800  &  YY Tuc  &  S1  &  347.75242  &  --58.33545  &  11.639  &  12.072  \\
6504972134389792128  &  EP Tuc  &  S1  &  338.61161  &  --56.59037  &  12.790  &  13.189  \\
6508563379883711616  &  UW Gru  &  S1  &  335.05459  &  --54.55809  &  12.874  &  13.324  \\
6519995861275291008  &  RW Gru  &  S1  &  340.52903  &  --44.15357  &  12.005  &  12.857  \\
6526559499016401408  &  RV Phe  &  S1  &  352.13134  &  --47.45368  &  11.497  &  11.924  \\
6526839462163012352  &  NSV 14530  &  S1--S2  &  350.69425  &  --46.69239  &  12.126  &  12.520  \\
6535970906228369024  &  AQ Gru  &  S2  &  350.57517  &  --42.09014  &  12.481  &  12.868  \\
6537939405704263936  &  CN Scl  &  S2  &  355.09552  &  --38.31626  &  12.834  &  13.310  \\
6553439603373054720  &  CV Scl  &  S2  &  347.37736  &  --35.78809  &  11.987  &  12.373  \\
6558308790617955584  &  AO Ind  &  S1  &  330.12103  &  --50.49433  &  12.811  &  13.141  \\
6564274294034705664  &  RT Gru  &  S1  &  327.99369  &  --45.98528  &  12.447  &  12.831  \\
6565527904791301504  &  RR Gru  &  S1  &  324.51483  &  --44.68671  &  12.035  &  12.418  \\
6566136523133385344  &  EG Gru  &  S1  &  326.58082  &  --42.84713  &  12.630  &  13.028  \\
6570158089992425984  &  NSV 14073  &  S1  &  333.37160  &  --40.72565  &  12.614  &  13.008  \\
6591208755501548672  &  NSV 13885  &  S1  &  327.33249  &  --34.20538  &  11.951  &  12.347  \\
6611282775511288832  &  V354 Aqr  &  S2  &  343.19796  &  --24.70381  &  12.932  &  13.299  \\
6616811807170380928  &  AD PsA  &  S2  &  330.84827  &  --29.48122  &  12.450  &  12.844  \\
6625215584995450624  &  AE PsA  &  S1  &  333.98230  &  --25.37725  &  11.814  &  12.256  \\
6774717933372604544  &  XZ Mic  &  S1  &  314.72826  &  --38.94154  &  12.668  &  13.050  \\
6775336855339787008  &  ASAS J210032--3708.3  &  S1  &  315.13410  &  --37.13860  &  12.835  &  13.260  \\
6778621508888695296  &  ASAS J205705--3621.8  &  S1  &  314.27104  &  --36.36336  &  12.179  &  12.639  \\
6780267993191790464  &  ---  &  S1  &  314.60933  &  --34.82025  &  12.523  &  12.992  \\
6785264788206270336  &  SX PsA  &  S1  &  324.93053  &  --30.89415  &  12.856  &  13.199  \\
6787617919184986496  &  Z Mic  &  S1  &  319.09467  &  --30.28421  &  11.034  &  11.497  \\
6788454544456587520  &  ---  &  S1  &  315.81924  &  --29.55231  &  11.333  &  11.818  \\
6788756669633846016  &  ---  &  S1  &  318.61906  &  --29.17779  &  12.767  &  13.191  \\
6800126375781155072  &  ASAS J204034--2540.5  &  S1  &  310.14142  &  --25.67529  &  12.820  &  13.274  \\
6805869292514475264  &  ASAS J205048--2436.4  &  S1  &  312.70002  &  --24.60623  &  12.250  &  12.647  \\	
6817857748827529344  &  DL Cap  &  S1  &  324.75848  &  --21.21283  &  11.746  &  12.181  \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cclcccc}
%\tabletypesize{\small}
\tablecaption{Stars identified as RRc type in this study.
\label{tab:rrc_ids}}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{Sector}  &  \colhead{RA$_{2000}$}  &  \colhead{Dec$_{2000}$}  &  \colhead{G$_{\rm RP}$ mag}  &  \colhead{G mag} }
%\colnumbers
\startdata
2394631356295692032  &  NSVS 14632323  &  S2  &  354.96391  &  -16.74045  &  12.077  &  12.354 \\
2399010298791985280  &  ASAS J231209--1855.4  &  S2  &  348.0382  &  -18.92395  &  12.474  &  12.699 \\
4628067852624828672  &  ---  &  S1--S2  &  69.47026  &  -76.08053  &  13.009  &  13.343 \\
4633341282190404864  &  SX Hyi  &  S1  &  31.91403  &  -77.81319  &  12.304  &  12.614 \\
4643476198121275648  &  BB Hyi  &  S2  &  38.32818  &  -73.61193  &  11.745  &  12.021 \\
4655249601190389632  &  XX Dor  &  S1--S2  &  74.80703  &  -69.59513  &  11.01  &  11.390 \\
4659096066472534272  &  ASAS J055122--6812.7  &  S1--S2  &  87.84083  &  -68.2122  &  11.664  &  11.960 \\
4669338159011904768  &  NSV 1432  &  S2  &  59.55251  &  -66.49459  &  11.217  &  11.523 \\
4687291397189729536  &  SMC-RRLYR-2428  &  S1--S2  &  20.75702  &  -72.57326  &  12.927  &  13.196 \\
4692528057537147136  &  AM Tuc  &  S1--S2  &  19.62798  &  -67.91817  &  11.274  &  11.618 \\
4718233887776006400  &  IY Eri  &  S2  &  31.86723  &  -57.86955  &  10.77  &  11.038 \\
4902647036002699136  &  ---  &  S1--S2  &  13.12956  &  -61.17504  &  12.421  &  12.650 \\
4917277962356593664  &  ---  &  S2  &  23.54856  &  -50.44242  &  12.107  &  12.404 \\
4918030715504071296  &  AO Tuc  &  S1  &  1.02651  &  -59.48524  &  10.849  &  11.148 \\
5280964179391935616  &  ---  &  S1--S2  &  104.97554  &  -67.4398  &  13.01  &  13.345 \\
5285349822037246464  &  ---  &  S1  &  100.86232  &  -64.91099  &  13.068  &  13.364 \\
5482545510194122112  &  ---  &  S1--S2  &  94.11186  &  -59.36168  &  12.221  &  12.479 \\
5495625579691991424	 &  ---  &  S1--S2  &  91.33735	 &  --58.00886  & 	13.330	&   13.597 \\
6379606226611647744  &  ---  &  S1  &  357.91003  &  -73.57293  &  12.688  &  12.393 \\
6491783148816832256  &  ---  &  S1  &  343.4942  &  -58.57467  &  11.677  &  11.913 \\
6501050653153411712  &  EP Gru  &  S1  &  350.98926  &  -53.30305  &  12.418  &  12.710 \\
6511489936239739904  &  ASAS J221039--5049.8  &  S1  &  332.66325  &  -50.82966  &  12.394  &  12.673 \\
6523414998837956736  &  ---  &  S1  &  353.69271  &  -48.90546  &  10.964  &  11.264 \\
6527714432898901248  &  ASAS J231412--4648.9  &  S2  &  348.54831  &  -46.81549  &  12.841  &  13.067 \\
6541769554459131648  &  BO Gru  &  S1  &  346.7444  &  -43.9108  &  12.558  &  12.774 \\
6585414123064537344  &  ASAS J213826--3945.0  &  S1  &  324.60764  &  -39.74893  &  12.942  &  13.252 \\
6611919706276933376  &  ---  &  S1  &  332.91231  &  -33.71359  &  12.645  &  12.887 \\
6784648718097899520  &  ASAS J212331--3025.0  &  S1  &  320.88066  &  -30.41588  &  12.06  &  12.437 \\
6800564393726439552  &  ---  &  S1  &  314.68935  &  -28.9718  &  12.343  &  12.697 \\
6811546934337150464  &  YZ PsA  &  S1  &  325.52594  &  -25.47484  &  11.28  &  11.563 \\
6820039248616386688  &  BV Aqr  &  S1  &  330.72498  &  -21.52568  &  10.592  &  10.866 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cclcccc}
%\tabletypesize{\small}
\tablecaption{Stars identified as RRd type in this study.
\label{tab:rrd_ids}}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{Sector}  &  
\colhead{RA$_{2000}$}  &  \colhead{Dec$_{2000}$}  &  \colhead{G$_{\rm RP}$ mag}  &  \colhead{G mag} }
%\colnumbers
\startdata
4672117758766686720  &  SW Ret  &  S1--S2  &  52.08425  &  --64.97716  &  12.373  &  12.723 \\
5271444195402177792  &  AL Vol  &  S1--S2  &  124.03922  &  --66.74651  &  12.323  &  12.699 \\
6521271603997336832  &  CZ Phe  &  S1--S2  &  359.09074  &  --53.48948  &  12.514  &  12.851 \\
6529889228241771264  &  ---  &  S2  &  350.10878  &  --43.35176  &  12.578  &  12.904 \\
6562909314771450368  &  Z Gru  &  S1  &  323.65454  &  --49.12469  &  11.966  &  12.289 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cclcccc}
%\tabletypesize{\small}
\tablecaption{Stars identified as ACEP candidates.
\label{tab:acep_ids}}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{Sector}  &  \colhead{RA$_{2000}$}  &  \colhead{Dec$_{2000}$}  &  \colhead{G$_{\rm RP}$ mag}  &  \colhead{G mag} }
%\colnumbers
\startdata
6508871277499009664  &  ASAS J221052-5508.0    &  S1  &  332.71736  &  --55.13313  &  12.279  &  12.686 \\
6785264788206270336  &  SX PsA  &  S1  &  324.93053  &  -30.89415  &  12.856  &  13.199\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Stars erroneously identified as RR Lyrae stars in previous studies.
\label{tab:non-rrl_ids}}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{Period (d)}  &  \colhead{Sector}  &  \colhead{Type}  &  \colhead{D (pc)}  &  \colhead{$\sigma$D (pc)} & \colhead{$M_G$} & \colhead{$\sigma M_G$} }
%\colnumbers
\startdata
4756456588457054848 & UW Dor & 0.33854 & S1 & EW & 559 & +3.4/-3.2 & 4.437 & 0.023 \\
4767858592749306240 & ASAS J055322-5417.9 & 0.39370 & S1-S2 & EW/EB & 839.4 & +11.0/-11.6 & 3.075 & 0.041 \\
4998159961839894656 & UY Scl & 0.36436 & S2 & EW/EB & 187.4 & +1.0/-0.9 & 5.252 & 0.023 \\
6459704308665358848 & -- & 0.36792 & S1 & ROT? & 87.6 & +0.1/-0.1 & 7.205 & 0.005 \\
6559141705035584768 & CRTS J215543.7-500050 & 30.3/2.4523 & S1 & ROT/EB & 1469.8 & +32.6/-25.6 & 2.567 & 0.045 \\
6609938008366400256 & ASAS J225559-2709.9 & 0.31037 & S2 & ROT? & 106.8 & +0.2/-0.2 & 7.097 & 0.007 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lccccccc}
%\tabletypesize{\small}
\tablecaption{Sample table of the \textsc{fitsh} differential-image photometry of the FFI targets. The table contains magnitudes, fluxes and average background fluxes from the sky annulus. The entire table is available online.
\label{tab:photometry}}
\tablehead{\colhead{Name}  &  \colhead{BJD (d)}  &  \colhead{$G_{\rm RP}$ (mag)}  &  \colhead{$\delta\,G_{\rm RP}$ (mag)} &  \colhead{Flux (e/s)}  &  \colhead{$\delta\,F$ (e/s)}  &  \colhead{$\overline{F_{\rm bg}}$ (e/s)} & \colhead{$\delta\,\overline{F_{bg}}$ (e/s)} }
%\colnumbers
\startdata
ad-psa  &  2458325.323520  &  12.5119  &  0.0019  &  1626.50  &  2.85  &  0.18  &  0.62  \\
ad-psa  &  2458325.344350  &  12.5230  &  0.0019  &  1609.88  &  2.82  &  0.06  &  0.61  \\
ad-psa  &  2458325.365180  &  12.5294  &  0.0017  &  1600.49  &  2.56  &  0.01  &  0.55  \\
ad-psa  &  2458325.386020  &  12.5389  &  0.0019  &  1586.48  &  2.77  &  0.01  &  0.60  \\
ad-psa  &  2458325.406850  &  12.5537  &  0.0021  &  1564.98  &  2.99  &  0.16  &  0.66  \\
ad-psa  &  2458325.427680  &  12.5689  &  0.0020  &  1543.29  &  2.87  &  0.29  &  0.63  \\
ad-psa  &  2458325.448520  &  12.5863  &  0.0021  &  1518.67  &  2.98  &  0.31  &  0.65  \\
ad-psa  &  2458325.469350  &  12.6099  &  0.0024  &  1486.03  &  3.24  &  0.29  &  0.72  \\
\multicolumn{8}{l}{\dots}\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lcc|lcc}
%\tabletypesize{\small}
\tablecaption{Blazhko identifications in the RRab sample, plus the two ACEP (candidate) stars. Notation: BL indicates a known Blazhko star, with the literature modulation period listed in parentheses. BL (new) indicates newly detected modulation in the TESS light curve. BL (new per) indicates a new modulation period detected in a known Blazhko star. Asterisk indicates presence of low-amplitude extra modes.
\label{tab:bl}}
\tablehead{\colhead{ID}  &  \colhead{Blazhko}  &  \colhead{Period (d)}  & \colhead{ID}  &  \colhead{Blazhko}  &  \colhead{Period (d)} }
%\colnumbers
\startdata
DR  Dor*  &  BL (new)  &  long  &  AR  Oct*  &  BL?  &  ~  \\
RT  Dor  &  BL (new)  &  long  &  TX  Scl  &  BL?  &  ~  \\
SU  Hyi  &  BL (new)  &  5.55 d  &  W  Tuc*  &  BL?  &  ~  \\
AO  Ind*  &  BL (new)  &  $>30$ d  &  ASAS  J065818--7411.7  &  BL?  &  ~  \\
DE  Ind*  &  BL (new)  &  long  &  GDR2 4758746729436076544  &  BL?  &  ~  \\
T  Men*  &  BL (new)  &  $\approx 19$ d  &  NSV  14530  &  BL?  &  ~  \\
SZ  Men*  &  BL (new)  &  long  &  RR  Gru  &  contam  &  ~  \\
AD  PsA*  &  BL (new)  &  long  &  V  Ind  &  contam  &  ~  \\
UZ  Scl*  &  BL (new)  &  long  &  TT  Oct  &  contam  &  ~  \\
VW  Scl  &  BL (new)  &  long  &  AE  PsA*  &  contam  &  ~  \\
AE  Tuc  &  BL (new)  &  long  &  WW  Scl  &  contam  &  ~  \\
BK  Tuc  &  BL (new)  &  long  &  AG  Tuc  &  contam  &  ~  \\
ASAS  J205048-2436.4  &  BL (new)  &  long  &  TW  Scl  &  contam  &  ~  \\
GDR2 4728532703955609728*  &  BL (new)  &  $\approx 24$ d  &  ASAS  J210032--3708.3  &  contam  &  ~  \\
GDR2 5479480350950961536  &  BL (new)  &  10.0 d  &  GDR2 6788756669633846016  &  contam  &  ~  \\
LMC--RRLYR--23457*  &  BL (new)  &  long  &  BRIGHT—LMC-RRLYR--3  &  contam  &  ~  \\
LMC--RRLYR--854*  &  BL (new)  &  long  &  HQ  Aqr  &  --  &  ~  \\
NSV  13885  &  BL (new)  &  long  &  DL  Cap  &  --  &  ~  \\
NSV  14009  &  BL (new)  &  long  &  UU  Cet  &  --  &  ~  \\
NSV 14088   &  BL (new)  &  long  &  UW  Gru  &  --  &  ~  \\
RW  Gru  &  BL (new per)  &  24 d  &  TW  Hyi  &  --  &  ~  \\
RV Hor*  &  BL (new per)  &  78.93 d  &  AV  Men*  &  --  &  ~  \\
NSV  1856*  &  BL (new per)  &  19.52 d  &  RV Phe  &  --  &  ~  \\
OW  Aqr*  &  BL  &  (172.5 d)  &  TZ  Phe  &  --  &  ~  \\
V354  Aqr*  &  BL  &  (181.2 d)  &  TU  Ret  &  --  &  ~  \\
V356  Aqr  &  BL  &  (41.7 d)  &  CV  Scl  &  --  &  ~  \\
V360  Aqr*  &  BL  &  (54.4 d)  &  UZ  Tuc  &  --  &  ~  \\
RT  Gru*  &  BL  &  (86.9 d)  &  YY  Tuc  &  --  &  ~  \\
RW  Hyi  &  BL  &  (135.2 d)  &  ASAS  J052122-6221.4  &  --  &  ~  \\
CZ  Ind*  &  BL  &  (133.4 d)  &  ASAS J045426--6626.2  &  --  &  ~  \\
Z  Mic  &  BL  &  (?)  &  ASAS  J204034--2540.5  &  --  &  ~  \\
XZ  Mic  &  BL  &  (85.7 d)  &  ASAS  J205705--3621.8*  &  --  &  ~  \\
CS  Phe*  &  BL  &  (62.5 d)  &  ASAS  J215601--6129.2  &  --  &  ~  \\
ST  Pic  &  BL  &  (117.9 d)  &  GDR2 4675881215270421376  &  --  &  ~  \\
X  Ret*  &  BL  &  (160.6 d)  &  GDR2 6780267993191790464  &  --  &  ~  \\
CN  Scl  &  BL  &  (1271 d)  &  GDR2 6788454544456587520  &  --  &  ~  \\
RU  Scl*  &  BL  &  (23.9 d)  &  NSV  3229  &  --  &  ~  \\
EP  Tuc  &  BL  &  (63 d)  &  NSV  14073  &  --  &  ~  \\
LMC--RRLYR--3497*  &  BL  &  (80.9 d)  &  SMC--RRLYR--770  &  --  &  ~  \\
BR  Aqr  &  BL?  &  ~  &  ~  &  ~  &  ~  \\
AQ  Gru*  &  BL?  &  ~  &  SX  PsA* (ACEP candidate)  &  BL (new)  &  long  \\
EG  Gru*  &  BL?  &  ~  &  ASAS J221052-5508.0 (ACEP)  &  --  &  ~  \\
\enddata
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{lccccccccccc}
\tablecaption{Periods, distances, calculated absolute magnitudes and absorption coefficients of the pulsating star targets. 
\label{tab:dist-per-color}}
\tabletypesize{\footnotesize}
\tablecolumns{12}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{Period}  & \colhead{Distance}  &  \colhead{$\sigma$D}  &  \colhead{$M_{\rm G}$} &  \colhead{$\sigma M_{\rm G}$} &  \colhead{$M_{\rm BP}$} &  \colhead{$\sigma M_{\rm BP}$ } &  \colhead{$M_{\rm RP}$} &  \colhead{$\sigma M_{\rm RP}$} & \colhead{$A_g$} \\ \colhead{}  &  \colhead{}  &  \colhead{(d)}  & \colhead{(pc)}  &  \colhead{(pc)}  &  \colhead{(mag)} &  \colhead{(mag)} &  \colhead{(mag)} &  \colhead{(mag)} &  \colhead{(mag)} &  \colhead{(mag)} &  \colhead{(mag)} }
\startdata
2309225008197193856 & WW Scl & 0.78492 & 4033 & +279/-237 & 0.392 & 0.149 & 0.602 & 0.179 & 0.001 & 0.165 & 0.042 \\
2313783205448950784 & TW Scl & 0.61678 & 2525 & +129/-120 & 0.780 & 0.119 & 1.003 & 0.154 & 0.444 & 0.135 & 0.034 \\
2329707050101123712 & UZ Scl & 0.44912 & 2486 & +237/-178 & 0.410 & 0.199 & 0.628 & 0.244 & -0.003 & 0.228 & 0.000 \\
2334529752915355520 & TX Scl & 0.72779 & 2114 & +84/-86 & 0.775 & 0.097 & 0.988 & 0.124 & 0.373 & 0.111 & 0.000 \\
2336550174250087936 & RU Scl & 0.49336 & 788 & +18/-16 & 0.826 & 0.060 & 1.105 & 0.081 & 0.443 & 0.081 & 0.000 \\
2385090584663565696 & V356 Aqr & 0.55459 & 2040 & +82/-66 & 0.916 & 0.097 & 1.084 & 0.149 & 0.589 & 0.122 & 0.141 \\
2394631356295692032 & NSVS 14632323 & 0.35554 & 2114 & +84/-79 & 0.737 & 0.093 & 0.885 & 0.117 & 0.456 & 0.104 & 0.000 \\
2394898640700233600 & OW Aqr & 0.65519 & 2676 & +157/-108 & 0.278 & 0.127 & 0.471 & 0.181 & -0.016 & 0.152 & 0.169 \\
2399010298791985280 & ASAS J231209-1855.4 & 0.30794 & 2935 & +138/-164 & 0.360 & 0.118 & 0.476 & 0.135 & 0.139 & 0.127 & 0.000 \\
2408425936552330880 & V360 Aqr & 0.62358 & 2366 & +138/-91 & 0.736 & 0.113 & 0.957 & 0.139 & 0.343 & 0.122 & 0.000 \\
2409376704872793344 & HQ Aqr & 0.51889 & 2477 & +200/-184 & 1.116 & 0.192 & 1.321 & 0.262 & 0.731 & 0.225 & 0.000 \\
2414817603803476864 & UU Cet & 0.60610 & 1874 & +67/-77 & 0.627 & 0.093 & 0.836 & 0.119 & 0.213 & 0.106 & 0.000 \\
2438710609949867776 & BR Aqr & 0.48188 & 1240 & +34/-26 & 1.073 & 0.062 & 1.282 & 0.087 & 0.612 & 0.081 & 0.000 \\
4628067852624828672 & -- & 0.31610 & 3360 & +133/-99 & 0.405 & 0.082 & 0.522 & 0.102 & 0.166 & 0.091 & 0.302 \\
4630819719774282624 & SU Hyi & 0.34838 & 1725 & +43/-41 & 1.110 & 0.067 & 1.288 & 0.108 & 0.803 & 0.084 & 0.264 \\
4631934555845355136 & RW Hyi & 0.55580 & 2241 & +68/-55 & 0.706 & 0.070 & 0.946 & 0.095 & 0.343 & 0.084 & 0.206 \\
4633341282190404864 & SX Hyi & 0.31067 & 2331 & +84/-66 & 0.600 & 0.078 & 0.747 & 0.099 & 0.341 & 0.088 & 0.176 \\
4643476198121275648 & BB Hyi & 0.28714 & 1881 & +47/-47 & 0.519 & 0.062 & 0.617 & 0.083 & 0.276 & 0.072 & 0.116 \\
4643606391466365824 & TW Hyi & 0.67538 & 2757 & +117/-80 & 0.660 & 0.089 & 0.898 & 0.119 & 0.320 & 0.104 & 0.128 \\
4650753560652926976 & LMC-RRLYR-23457 & 0.55867 & 3925 & +279/-224 & 0.601 & 0.154 & 0.861 & 0.177 & 0.264 & 0.175 & 0.370 \\
4651573315306993920 & T Men & 0.40981 & 3148 & +136/-133 & 0.653 & 0.102 & 0.711 & 0.137 & 0.364 & 0.121 & 0.534 \\
4652488727438230144 & SZ Men & 0.53712 & 3050 & +161/-170 & 0.635 & 0.136 & 0.854 & 0.173 & 0.333 & 0.154 & 0.302 \\
4655243519513497728 & OGLE BRIGHT-LMC-RRLYR-3 & 0.73595 & 4217 & +382/-212 & -1.999 & 0.155 & -2.230 & 0.167 & -1.660 & 0.161 & 2.585/1.531 \\
4655249601190389632 & XX Dor & 0.32894 & 1252 & +21/-16 & 0.185 & 0.039 & 0.233 & 0.059 & 0.031 & 0.048 & 0.705 \\
4656309186747326336 & LMC-RRLYR-854 & 0.51629 & 3899 & +207/-158 & 0.374 & 0.115 & 0.554 & 0.141 & 0.108 & 0.132 & 0.517 \\
4659096066472534272 & ASAS J055122-6812.7 & 0.32178 & 1700 & +40/-40 & 0.496 & 0.058 & 0.575 & 0.077 & 0.296 & 0.067 & 0.288 \\
4660942838001474304 & RT Dor & 0.48283 & 3577 & +312/-215 & 0.787 & 0.175 & 1.031 & 0.210 & 0.471 & 0.195 & 0.175 \\
4661506200297885184 & LMC-RRLYR-3497 & 0.52531 & 3770 & +251/-165 & -0.435 & 0.129 & -0.497 & 0.156 & -0.386 & 0.143 & 1.379/0.556 \\
4662161543577035136 & ASAS J045426-6626.2 & 0.60884 & 1980 & +51/-45 & -2.016 & 0.058 & -2.343 & 0.073 & -1.497 & 0.065 & 3.003/1.549 \\
4662259606266850944 & SX Dor & 0.63146 & 4773 & +361/-314 & 0.386 & 0.164 & 0.567 & 0.191 & 0.067 & 0.176 & 0.197 \\
4668759884616161536 & TU Ret & 0.45884 & 3760 & +209/-158 & 0.787 & 0.116 & 1.057 & 0.132 & 0.409 & 0.135 & 0.085 \\
4669338159011904768 & NSV 1432 & 0.36060 & 1485 & +27/-27 & 0.490 & 0.047 & 0.598 & 0.066 & 0.225 & 0.056 & 0.154 \\
4672117758766686720 & SW Ret & 0.47659/0.35481 & 2044 & +109/-115 & 0.949 & 0.125 & 1.126 & 0.139 & 0.667 & 0.131 & 0.226 \\
4672142016741937152 & X Ret & 0.49197 & 1522 & +32/-32 & 0.720 & 0.055 & 0.893 & 0.085 & 0.359 & 0.072 & 0.144 \\
4675881215270421376 & -- & 0.76713 & 4582 & +320/-256 & 0.441 & 0.139 & 0.682 & 0.147 & 0.036 & 0.144 & 0.121 \\
4685757887726594816 & SMC-RRLYR-770 & 0.73290 & 2834 & +122/-93 & 0.127 & 0.089 & 0.341 & 0.109 & -0.239 & 0.098 & 0.169 \\
4687291397189729536 & SMC-RRLYR-2428 & 0.31633 & 3513 & +137/-132 & 0.345 & 0.089 & 0.448 & 0.104 & 0.122 & 0.096 & 0.113 \\
4692528057537147136 & AM Tuc & 0.40579 & 1811 & +46/-40 & 0.220 & 0.059 & 0.374 & 0.078 & -0.083 & 0.068 & 0.064 \\
4705269305654137728 & AG Tuc & 0.60259 & 3216 & +154/-139 & 0.278 & 0.108 & 0.491 & 0.137 & -0.096 & 0.125 & 0.051 \\
4709830423483623808 & W Tuc & 0.64225 & 1596 & +33/-38 & 0.491 & 0.059 & 0.601 & 0.103 & 0.041 & 0.084 & 0.056 \\
4710156463040888192 & AE Tuc & 0.41453 & 1650 & +35/-35 & 1.209 & 0.056 & 1.441 & 0.074 & 0.784 & 0.079 & 0.039 \\
4718233887776006400 & IY Eri & 0.37503 & 1312 & +17/-18 & 0.382 & 0.034 & 0.486 & 0.049 & 0.122 & 0.041 & 0.075 \\
4720955591371097984 & RV Hor & 0.57250 & 3349 & +161/-158 & 0.607 & 0.118 & 0.783 & 0.156 & 0.272 & 0.136 & 0.088 \\
4728532703955609728 & -- & 0.51811 & 2616 & +136/-100 & 0.854 & 0.111 & 1.058 & 0.145 & 0.521 & 0.126 & 0.042 \\
4758746729436076544 & -- & 0.44728 & 2529 & +92/-78 & 1.168 & 0.088 & 1.330 & 0.131 & 0.797 & 0.108 & 0.192 \\
4760456779256739968 & ASAS J052122-6221.4 & 0.64968 & 2010 & +39/-38 & 0.604 & 0.048 & 0.826 & 0.065 & 0.207 & 0.056 & 0.136 \\
4764459551334687744 & NSV 1856 & 0.51610 & 2221 & +82/-61 & 0.803 & 0.081 & 0.984 & 0.115 & 0.487 & 0.098 & 0.055 \\
4902647036002699136 & -- & 0.28784 & 2528 & +78/-81 & 0.571 & 0.073 & 0.680 & 0.085 & 0.361 & 0.079 & 0.037 \\
4917277962356593664 & -- & 0.33696 & 2222 & +67/-56 & 0.603 & 0.065 & 0.745 & 0.079 & 0.330 & 0.072 & 0.063 \\
4918030715504071296 & AO Tuc & 0.33323 & 1288 & +24/-21 & 0.520 & 0.044 & 0.617 & 0.061 & 0.257 & 0.052 & 0.033 \\
4918121665731513728 & UZ Tuc & 0.62531 & 2629 & +152/-120 & 0.951 & 0.124 & 1.169 & 0.156 & 0.606 & 0.139 & 0.037 \\
4929368054776557184 & DR Dor & 0.46039 & 2340 & +76/-73 & 0.786 & 0.079 & 0.963 & 0.105 & 0.500 & 0.092 & 0.037 \\
4982010850448460160 & CS Phe & 0.48440 & 2970 & +117/-105 & 0.866 & 0.091 & 1.054 & 0.116 & 0.518 & 0.104 & 0.033 \\
4984655725669340544 & TZ Phe & 0.61560 & 2491 & +108/-92 & 0.758 & 0.090 & 0.986 & 0.099 & 0.379 & 0.095 & 0.031 \\
4985455998336183168 & VW Scl & 0.51091 & 1110 & +51/-41 & 0.921 & 0.097 & 1.087 & 0.117 & 0.500 & 0.112 & 0.045 \\
5211923198582228224 & AV Men & 0.55496 & 2860 & +138/-142 & 0.627 & 0.121 & 0.776 & 0.162 & 0.330 & 0.140 & 0.459 \\
5262046772597317376 & ASAS J065818-7411.7 & 0.60109 & 3735 & +145/-164 & 0.635 & 0.099 & 0.859 & 0.122 & 0.290 & 0.110 & 0.443 \\
5271444195402177792 & AL Vol & 0.51721/0.38522 & 2407 & +70/-64 & 0.396 & 0.067 & 0.543 & 0.085 & 0.131 & 0.075 & 0.388 \\
5280964179391935616 & -- & 0.28245 & 2914 & +95/-85 & 0.623 & 0.074 & 0.717 & 0.094 & 0.416 & 0.083 & 0.389 \\
5281881584407284352 & NSV 3229 & 0.57240 & 2921 & +120/-121 & 0.204 & 0.099 & 0.419 & 0.120 & -0.105 & 0.108 & 0.235 \\
5285349822037246464 & -- & 0.32123 & 3736 & +128/-141 & 0.301 & 0.086 & 0.422 & 0.106 & 0.083 & 0.096 & 0.215 \\
5479480350950961536 & -- & 0.52209 & 3521 & +181/-162 & 0.788 & 0.117 & 0.991 & 0.149 & 0.464 & 0.132 & 0.463 \\
5481339590753150208 & ST Pic & 0.48575 & 480 & +3/-3 & 0.883 & 0.021 & 1.116 & 0.040 & 0.553 & 0.030 & 0.163 \\
5482545510194122112 & -- & 0.33788 & 2539 & +82/-78 & 0.325 & 0.074 & 0.431 & 0.088 & 0.107 & 0.080 & 0.152 \\
5495625579691991424 & -- & 0.28605 & 3461 & +122/-135 & 0.737 & 0.089 & 0.862 & 0.111 & 0.525 & 0.099 & 0.141 \\
6353053196895087488 & TT Oct & 0.56772 & 2420 & +85/-78 & 0.860 & 0.085 & 1.098 & 0.115 & 0.500 & 0.099 & 0.235 \\
6378877082899249664 & AR Oct & 0.39403 & 2043 & +73/-83 & 1.204 & 0.097 & 1.423 & 0.131 & 0.869 & 0.116 & 0.086 \\
6379606226611647744 & -- & 0.32635 & 2838 & +105/-103 & 0.306 & 0.086 & 0.453 & 0.104 & 0.053 & 0.095 & 0.093 \\
6380659528686603008 & BK Tuc & 0.55006 & 2764 & +105/-129 & 0.578 & 0.101 & 0.848 & 0.115 & 0.143 & 0.121 & 0.081 \\
6398671998754509056 & NSV 14009 & 0.56393 & 2340 & +72/-84 & 0.490 & 0.083 & 0.712 & 0.109 & 0.123 & 0.095 & 0.115 \\
6409071321466282752 & ASAS J215601-6129.2 & 0.61609 & 2388 & +93/-81 & 0.781 & 0.089 & 1.009 & 0.113 & 0.453 & 0.101 & 0.111 \\
6458861949615378688 & DE Ind & 0.48076 & 2228 & +95/-96 & 0.858 & 0.106 & 1.060 & 0.137 & 0.527 & 0.123 & 0.108 \\
6459713658809674880 & CZ Ind & 0.60517 & 3091 & +180/-153 & 0.667 & 0.127 & 0.862 & 0.155 & 0.332 & 0.139 & 0.171 \\
6483680332235888896 & V Ind & 0.47959 & 662 & +7/-7 & 0.775 & 0.036 & 1.014 & 0.062 & 0.427 & 0.054 & 0.139 \\
6491783148816832256 & -- & 0.28643 & 1916 & +52/-43 & 0.429 & 0.057 & 0.522 & 0.066 & 0.221 & 0.061 & 0.060 \\
6492356127518044800 & YY Tuc & 0.63486 & 2071 & +71/-65 & 0.478 & 0.080 & 0.698 & 0.102 & 0.053 & 0.099 & 0.053 \\
6501050653153411712 & EP Gru & 0.36972 & 2742 & +138/-105 & 0.475 & 0.102 & 0.626 & 0.117 & 0.204 & 0.109 & 0.035 \\
6504972134389792128 & EP Tuc & 0.61499 & 2774 & +98/-84 & 0.900 & 0.076 & 1.132 & 0.090 & 0.522 & 0.083 & 0.055 \\
6508563379883711616 & UW Gru & 0.54820 & 2716 & +105/-101 & 1.014 & 0.093 & 1.257 & 0.113 & 0.632 & 0.110 & 0.068 \\
6508871277499009664 & ASAS J221052-5508.0 & 0.88747 & 4211 & +264/-246 & -0.493 & 0.139 & -0.264 & 0.158 & -0.882 & 0.149 & 0.056 \\
6511192827581914752 & NSV 14088 & 0.58693 & 3631 & +281/-201 & 0.342 & 0.157 & 0.543 & 0.191 & -0.003 & 0.173 & 0.046 \\
6511489936239739904 & ASAS J221039-5049.8 & 0.33068 & 2977 & +119/-152 & 0.227 & 0.109 & 0.349 & 0.130 & -0.024 & 0.118 & 0.068 \\
6519995861275291008 & RW Gru & 0.55032 & 2393 & +121/-110 & 0.456 & 0.115 & 0.618 & 0.147 & 0.099 & 0.130 & 0.034 \\
6521271603997336832 & CZ Phe & 0.56680/0.42250 & 2928 & +118/-122 & 0.433 & 0.095 & 0.623 & 0.110 & 0.126 & 0.102 & 0.046 \\
6523414998837956736 & -- & 0.31954 & 1335 & +45/-38 & 0.589 & 0.073 & 0.701 & 0.087 & 0.300 & 0.079 & 0.029 \\
6526559499016401408 & RV Phe & 0.59642 & 1789 & +79/-53 & 0.613 & 0.087 & 0.803 & 0.107 & 0.199 & 0.097 & 0.024 \\
6526839462163012352 & NSV 14530 & 0.55321 & 2400 & +107/-105 & 0.555 & 0.106 & 0.750 & 0.133 & 0.179 & 0.119 & 0.018 \\
6527714432898901248 & ASAS J231412-4648.9 & 0.27090 & 3326 & +194/-181 & 0.423 & 0.129 & 0.543 & 0.147 & 0.215 & 0.138 & 0.024 \\
6529889228241771264 & -- & 0.54230/0.40594 & 3168 & +206/-217 & 0.356 & 0.152 & 0.550 & 0.170 & 0.051 & 0.161 & 0.030 \\
6535970906228369024 & AQ Gru & 0.63691 & 3351 & +371/-248 & 0.227 & 0.209 & 0.472 & 0.234 & -0.173 & 0.231 & 0.056 \\
6537939405704263936 & CN Scl & 0.58582 & 3525 & +302/-254 & 0.397 & 0.180 & 0.574 & 0.212 & 0.017 & 0.193 & 0.048 \\
6541769554459131648 & BO Gru & 0.28111 & 2634 & +196/-128 & 0.635 & 0.136 & 0.742 & 0.146 & 0.429 & 0.141 & 0.027 \\
6553439603373054720 & CV Scl & 0.59348 & 2383 & +92/-94 & 0.437 & 0.096 & 0.658 & 0.127 & 0.063 & 0.110 & 0.046 \\
6558308790617955584 & AO Ind & 0.39812 & 2978 & +187/-175 & 0.694 & 0.146 & 0.889 & 0.181 & 0.417 & 0.163 & 0.067 \\
6562909314771450368 & Z Gru & 0.488017/0.363187 & 1946 & +57/-54 & 0.760 & 0.073 & 0.915 & 0.098 & 0.461 & 0.084 & 0.075 \\
6564274294034705664 & RT Gru & 0.51213 & 2338 & +113/-134 & 0.879 & 0.125 & 1.089 & 0.151 & 0.565 & 0.139 & 0.047 \\
6565527904791301504 & RR Gru & 0.55245 & 1960 & +54/-62 & 0.886 & 0.073 & 1.122 & 0.095 & 0.505 & 0.083 & 0.070 \\
6566136523133385344 & EG Gru & 0.61542 & 4180 & +480/-400 & -0.201 & 0.240 & 0.021 & 0.272 & -0.534 & 0.255 & 0.046 \\
6570158089992425984 & NSV 14073 & 0.69609 & 3287 & +237/-175 & 0.337 & 0.143 & 0.567 & 0.165 & -0.023 & 0.153 & 0.035 \\
6585414123064537344 & ASAS J213826-3945.0 & 0.41070 & 4266 & +251/-265 & 0.024 & 0.139 & 0.165 & 0.157 & -0.268 & 0.146 & 0.063 \\
6591208755501548672 & NSV 13885 & 0.61543 & 2290 & +93/-70 & 0.459 & 0.089 & 0.632 & 0.123 & 0.104 & 0.104 & 0.086 \\
6611282775511288832 & V354 Aqr & 0.52956 & 3651 & +310/-286 & 0.429 & 0.192 & 0.605 & 0.233 & 0.084 & 0.212 & 0.056 \\
6611919706276933376 & -- & 0.29132 & 2708 & +107/-104 & 0.652 & 0.091 & 0.785 & 0.107 & 0.436 & 0.098 & 0.060 \\
6616811807170380928 & AD PsA & 0.75680 & 2567 & +161/-121 & 0.664 & 0.126 & 0.890 & 0.146 & 0.316 & 0.136 & 0.084 \\
6625215584995450624 & AE PsA & 0.54674 & 2091 & +87/-83 & 0.662 & 0.113 & 0.826 & 0.184 & 0.258 & 0.146 & 0.000 \\
6774717933372604544 & XZ Mic & 0.44918 & 1863 & +127/-121 & 1.546 & 0.162 & 1.736 & 0.204 & 1.216 & 0.184 & 0.120 \\
6775336855339787008 & ASAS J210032-3708.3 & 0.59742 & 2619 & +172/-122 & 0.919 & 0.133 & 1.158 & 0.157 & 0.577 & 0.146 & 0.209 \\
6778621508888695296 & ASAS J205705-3621.8 & 0.48348 & 1915 & +46/-55 & 1.000 & 0.064 & 1.215 & 0.079 & 0.618 & 0.082 & 0.228 \\
6780267993191790464 & -- & 0.83263 & 2610 & +193/-155 & 0.655 & 0.149 & 0.907 & 0.161 & 0.272 & 0.155 & 0.248 \\
6784648718097899520 & ASAS J212331-3025.0 & 0.36744 & 1980 & +82/-91 & 0.658 & 0.103 & 0.805 & 0.125 & 0.375 & 0.113 & 0.281 \\
6785264788206270336 & SX PsA & 0.56279 & 5050 & +662/-440 & -0.498 & 0.242 & -0.322 & 0.267 & -0.813 & 0.254 & 0.169 \\
6787617919184986496 & Z Mic & 0.73189 & 1220 & +33/-33 & 0.759 & 0.067 & 0.993 & 0.089 & 0.383 & 0.079 & 0.338 \\
6788454544456587520 & -- & 0.54043 & 1578 & +89/-76 & 0.476 & 0.120 & 0.676 & 0.137 & 0.089 & 0.128 & 0.338 \\
6788756669633846016 & -- & 0.46078 & 2960 & +238/-210 & 0.593 & 0.180 & 0.819 & 0.221 & 0.245 & 0.202 & 0.253 \\
6800126375781155072 & ASAS J204034-2540.5 & 0.65361 & 2903 & +192/-189 & 0.735 & 0.155 & 0.892 & 0.190 & 0.355 & 0.181 & 0.225 \\
6800564393726439552 & -- & 0.30141 & 2088 & +71/-77 & 0.801 & 0.083 & 0.951 & 0.098 & 0.547 & 0.089 & 0.281 \\
6805869292514475264 & ASAS J205048-2436.4 & 0.66189 & 2306 & +114/-104 & 0.619 & 0.114 & 0.833 & 0.147 & 0.279 & 0.129 & 0.197 \\
6811546934337150464 & YZ PsA & 0.31685 & 1593 & +89/-96 & 0.502 & 0.133 & 0.633 & 0.151 & 0.205 & 0.141 & 0.056 \\
6817857748827529344 & DL Cap & 0.64019 & 1933 & +77/-81 & 0.610 & 0.097 & 0.822 & 0.119 & 0.224 & 0.107 & 0.113 \\
6820039248616386688 & BV Aqr & 0.36371 & 1116 & +24/-30 & 0.576 & 0.061 & 0.707 & 0.083 & 0.297 & 0.072 & 0.056\\
\enddata
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{lcccccccccc}
\tablecaption{The $U$, $V$ and $W$ velocity components and radial velocities. The "Source" column refers the following RV data sources: Gaia: \citet{gaia2018}; GALAH: \citet{Buder2020GalahDR3}; Layden: \citet{Layden1994}; RAVE: \citet{Steinmetz2020Rave}.
\label{tab:velocities}}
\tabletypesize{\footnotesize}
\tablecolumns{12}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{U (km/s)}  & \colhead{$\sigma$U}  &  \colhead{V (km/s)}  & \colhead{$\sigma$V}  &  \colhead{W (km/s)}  & \colhead{$\sigma$W}  &  \colhead{Source} &  \colhead{RV (km/s)}  & \colhead{$\sigma$RV}  }
\startdata
2329707050101123712 & UZ Scl & -208 & 18 & 109 & 10 & 16.9 & 9.6 & Layden & -4 & 10 \\
2336550174250087936 & RU Scl & -144 & 4 & -131 & 4 & -76.9 & 7.9 & Layden & 38 & 8 \\
2438710609949867776 & BR Aqr & -61 & 5 & -28 & 1 & -62.3 & 9.1 & Layden & 29 & 10 \\
4628067852624828672 & -- & -253 & 59 & -157 & 22 & 11.7 & 42 & GALAH & 150 & 75 \\
4631934555845355136 & RW Hyi & -462 & 51 & 252 & 30 & 13.2 & 47.3 & GALAH & 405 & 75 \\
4633341282190404864 & SX Hyi & -131 & 51 & 329 & 29 & -1.6 & 46.7 & GALAH & 212 & 75 \\
4643476198121275648 & BB Hyi & -268 & 51 & 236 & 23 & -97.9 & 49.2 & GALAH & 319 & 75 \\
4643606391466365824 & TW Hyi & -364 & 12 & 41 & 3 & 46.2 & 11.1 & Layden & 227 & 9 \\
4652488727438230144 & SZ Men & -396 & 61 & -281 & 28 & -17.2 & 43.9 & GALAH & 258 & 75 \\
4660942838001474304 & RT Dor & -294 & 17 & -353 & 31 & -172.8 & 10.7 & Layden & 320 & 20 \\
4661506200297885184 & LMC-RRLYR-3497 & -216 & 33 & -138 & 14 & -345.7 & 25.6 & Layden & 358 & 40 \\
4662259606266850944 & SX Dor & -180 & 35 & 113 & 13 & 86 & 28.9 & Layden & 105 & 40 \\
4669338159011904768 & NSV 1432 & -218 & 55 & -64 & 10 & -10 & 49.2 & RAVE & 159 & 75 \\
4672142016741937152 & X Ret & -266 & 10 & -288 & 8 & 1.3 & 9.5 & Layden & 144 & 13 \\
4685757887726594816 & SMC-RRLYR-770 & -352 & 46 & 41 & 30 & 19.2 & 51.7 & GALAH & 216 & 75 \\
4692528057537147136 & AM Tuc & -370 & 44 & -11 & 24 & 103.2 & 56.9 & RAVE & 131 & 75 \\
4709830423483623808 & W Tuc & -169 & 4 & 43 & 1 & 43.9 & 3.3 & Layden & 63 & 3 \\
4710156463040888192 & AE Tuc & -47 & 5 & -30 & 3 & -76.5 & 8.2 & Layden & 76 & 10 \\
4760456779256739968 & ASAS J052122-6221.4 & -313 & 62 & -109 & 3 & -95.4 & 42.2 & RAVE & 311 & 75 \\
4764459551334687744 & NSV 1856 & -263 & 60 & -231 & 9 & -139.3 & 44.5 & GALAH & 312 & 75 \\
4902647036002699136 & -- & -45 & 35 & 325 & 27 & 146.2 & 61.8 & GALAH & -2 & 75 \\
4918030715504071296 & AO Tuc & -382 & 30 & 117 & 28 & -68.5 & 61.7 & RAVE & 254 & 75 \\
4918121665731513728 & UZ Tuc & -281 & 33 & -11 & 27 & -10 & 63.7 & GALAH & 118 & 75 \\
4929368054776557184 & DR Dor & -298 & 31 & -292 & 14 & -40.4 & 69 & RAVE & 118 & 75 \\
4982010850448460160 & CS Phe & -295 & 24 & -314 & 20 & -198.8 & 72.1 & RAVE & 237 & 75 \\
4984655725669340544 & TZ Phe & -141 & 5 & -158 & 7 & -73.8 & 2.9 & Layden & 92 & 3 \\
5481339590753150208 & ST Pic & -54 & 66 & -78 & 1 & -55.5 & 35.1 & RAVE & 72 & 75 \\
6353053196895087488 & TT Oct & -238 & 48 & -158 & 36 & -11.2 & 46.2 & GALAH & 83 & 75 \\
6378877082899249664 & AR Oct & -20 & 23 & -52 & 20 & 5.3 & 25.9 & Layden & -18 & 40 \\
6379606226611647744 & -- & -443 & 46 & -332 & 39 & -103.4 & 51.1 & GALAH & 172 & 75 \\
6380659528686603008 & BK Tuc & -399 & 19 & -236 & 17 & -22.2 & 10 & Layden & 121 & 14 \\
6409071321466282752 & ASAS J215601-6129.2 & -279 & 28 & 65 & 47 & -55.1 & 53.5 & GALAH & 174 & 75 \\
6458861949615378688 & DE Ind & -81 & 21 & 68 & 49 & 68.4 & 53.6 & GALAH & 19 & 75 \\
6483680332235888896 & V Ind & -287 & 4 & 298 & 3 & 46.4 & 3.2 & Layden & 202 & 3 \\
6519995861275291008 & RW Gru & -464 & 30 & 61 & 6 & 79.7 & 10.1 & Layden & 0 & 10 \\
6521271603997336832 & CZ Phe & -182 & 25 & 84 & 28 & 65.1 & 67.2 & RAVE & 28 & 75 \\
6562909314771450368 & Z Gru & -204 & 12 & 175 & 51 & 160 & 54.6 & GALAH & 29 & 75 \\
6564274294034705664 & RT Gru & -322 & 19 & -352 & 19 & -171 & 15 & Layden & -67 & 10 \\
6565527904791301504 & RR Gru & -26 & 1 & 59 & 9 & 5.5 & 10.5 & Layden & 37 & 14 \\
6625215584995450624 & AE PsA & -338 & 26 & -14 & 39 & 99.9 & 61.8 & RAVE & -176 & 75 \\
6785264788206270336 & SX PsA & -379 & 103 & 322 & 98 & 178.8 & 74.2 & GALAH & 5 & 75 \\
6787617919184986496 & Z Mic & -57 & 2 & -97 & 7 & -30.6 & 7.2 & Layden & -58 & 10 \\
6820039248616386688 & BV Aqr & -188 & 25 & -91 & 40 & 178.3 & 59.4 & RAVE & -249 & 75 \\
2414817603803476864 & UU Cet & -228 & 21 & -290 & 13 & 41.2 & 72.9 & Gaia & -118 & 75 \\
6526839462163012352 & NSV 14530 & -324 & 21 & -263 & 34 & -80.2 & 67.4 & Gaia & 15 & 75 \\
6398671998754509056 & NSV 14009 & -3 & 32 & 8 & 45 & -108.3 & 51.8 & Gaia & 79 & 75 \\
2334529752915355520 & TX Scl & -153 & 12 & -27 & 14 & -107.7 & 73 & Gaia & 81 & 75 \\
6778621508888695296 & ASAS J205705-3621.8 & -169 & 9 & 148 & 58 & -55.7 & 48.8 & Gaia & 134 & 75 \\
4662161543577035136 & ASAS J045426-6626.2 & -154 & 60 & 31 & 8 & -43.6 & 44.2 & Gaia & 152 & 75 \\
6566136523133385344 & EG Gru & -442 & 58 & 498 & 69 & 181.2 & 72.3 & Gaia & 198 & 75 \\
\multicolumn{11}{c}{Gaia-Enceladus members}\\
4705269305654137728 & AG Tuc & -371 & 15 & -149 & 12 & -61.1 & 8.5 & Layden & 196 & 9 \\
6508563379883711616 & UW Gru & -223 & 14 & 268 & 24 & 163.3 & 30.8 & Layden & 81 & 36 \\
4985455998336183168 & VW Scl & -263 & 20 & 23 & 3 & -35 & 72.8 & Gaia & 94 & 75 \\
6774717933372604544 & XZ Mic & -197 & 15 & 40 & 11 & 61.6 & 9.9 & Layden & -19 & 14 \\
6492356127518044800 & YY Tuc & -268 & 10 & 10 & 4 & 47 & 8.2 & Layden & 56 & 9 \\
\multicolumn{11}{c}{Non-RR Lyrae stars}\\
4998159961839894656 & UY Scl & -5 & 8 & -10 & 16 & -20.6 & 72.5 & RAVE & 19 & 75 \\
6459704308665358848 & -- & -13 & 19 & -21 & 51 & -8.8 & 50.4 & RAVE & -6 & 75 \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lcccccccccc}
\tablecaption{Periods and relative Fourier parameters.}
\label{tab:fourparam}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablehead{\colhead{Gaia DR2 ID}  &  \colhead{Name}  &  \colhead{Period (d)}  & \colhead{$R_{21}$}   & \colhead{$\sigma R_{21}$} & \colhead{$R_{31}$}   & \colhead{$\sigma R_{31}$} & \colhead{$\phi_{21}$}  & \colhead{$\sigma \phi_{21}$} & \colhead{$\phi_{31}$}   & \colhead{$\sigma \phi_{31}$}  }
\startdata
 \multicolumn{11}{c}{RR Lyrae stars}  \\
2309225008197193856 &  WW Scl &  0.78483 &  0.4683 &  0.0032 &  0.2747 &  0.0052 &  3.0314 &  0.0029 &  6.2151 &  0.0051 \\
2313783205448950784 &  TW Scl &  0.61681 &  0.4856 &  0.0040 &  0.2899 &  0.0062 &  2.9645 &  0.0039 &  6.0443 &  0.0065 \\
2329707050101123712 &  UZ Scl &  0.44914 &  0.5306 &  0.0014 &  0.3750 &  0.0017 &  2.5310 &  0.0014 &  5.3794 &  0.0017 \\
2334529752915355520 &  TX Scl &  0.72777 &  0.4792 &  0.0028 &  0.2905 &  0.0043 &  3.0279 &  0.0028 &  6.2117 &  0.0043 \\
2336550174250087936 &  RU Scl &  0.49336 &  0.5010 &  0.0041 &  0.3695 &  0.0055 &  2.5344 &  0.0043 &  5.3652 &  0.0054 \\
2385090584663565696 &  V356 Aqr &  0.55471 &  0.4957 &  0.0093 &  0.324 &  0.012 &  2.6914 &  0.0086 &  5.718 &  0.012 \\
2394631356295692032 &  NSVS 14632323 &  0.35525 &  0.110 &  0.013 &  0.065 &  0.022 &  3.376 &  0.014 &  0.842 &  0.022 \\
2394898640700233600 &  OW Aqr &  0.65490 &  0.5259 &  0.0083 &  0.353 &  0.012 &  2.6946 &  0.0086 &  5.474 &  0.013 \\
2399010298791985280 &  ASAS J231209-1855.4 &  0.30793 &  0.108 &  0.012 &  0.014 &  0.099 &  2.252 &  0.013 &  4.511 &  0.094 \\
2408425936552330880 &  V360 Aqr &  0.62358 &  0.166 &  0.072 &  0.069 &  0.176 &  2.867 &  0.075 &  4.639 &  0.191 \\
2409376704872793344 &  HQ Aqr &  0.51890 &  0.5254 &  0.0012 &  0.3636 &  0.0015 &  2.5662 &  0.0012 &  5.4371 &  0.0015 \\
2414817603803476864 &  UU Cet &  0.60607 &  0.4662 &  0.0032 &  0.2938 &  0.0049 &  2.8423 &  0.0035 &  5.9592 &  0.0050 \\
2438710609949867776 &  BR Aqr &  0.48186 &  0.5529 &  0.0014 &  0.3580 &  0.0019 &  2.6764 &  0.0014 &  5.6475 &  0.0021 \\
4628067852624828672 &  -- &  0.31610 &  0.1635 &  0.0055 &  0.0545 &  0.0167 &  3.0632 &  0.0058 &  5.826 &  0.017 \\
4630819719774282624 &  SU Hyi &  0.34840 &  0.5170 &  0.0056 &  0.2528 &  0.0104 &  2.7873 &  0.0056 &  5.543 &  0.010 \\
4631934555845355136 &  RW Hyi &  0.55556 &  0.465 &  0.012 &  0.271 &  0.019 &  2.833 &  0.012 &  5.774 &  0.019 \\
4633341282190404864 &  SX Hyi &  0.31068 &  0.1418 &  0.0087 &  0.084 &  0.014 &  3.1842 &  0.0089 &  0.236 &  0.015 \\
4643476198121275648 &  BB Hyi &  0.28713 &  0.1819 &  0.0033 &  0.0755 &  0.0072 &  3.2589 &  0.0031 &  6.1433 &  0.0069 \\
4643606391466365824 &  TW Hyi &  0.67537 &  0.5255 &  0.0023 &  0.3298 &  0.0032 &  2.8662 &  0.0022 &  5.8760 &  0.0034 \\
4650753560652926976 &  LMC-RRLYR-23457 &  0.55867 &  0.4506 &  0.0083 &  0.289 &  0.013 &  2.6713 &  0.0089 &  5.387 &  0.013 \\
4651573315306993920 &  T Men &  0.40982 &  0.5133 &  0.0063 &  0.2783 &  0.0101 &  2.3949 &  0.0061 &  5.318 &  0.010 \\
4652488727438230144 &  SZ Men &  0.53712 &  0.4222 &  0.0060 &  0.3005 &  0.0082 &  2.5105 &  0.0065 &  5.1534 &  0.0080 \\
4655243519513497728 & BRIGHT-LMC-RRLYR-3 &  0.73595 &  0.291 &  0.012 &  0.100 &  0.034 &  3.191 &  0.011 &  0.485 &  0.034 \\
4655249601190389632 &  XX Dor &  0.32894 &  0.094 &  0.016 &  0.064 &  0.024 &  3.341 &  0.017 &  0.910 &  0.025 \\
4656309186747326336 &  LMC-RRLYR-854 &  0.51624 &  0.5216 &  0.0036 &  0.3745 &  0.0043 &  2.5770 &  0.0034 &  5.4474 &  0.0043 \\
4659096066472534272 &  ASAS J055122-6812.7 &  0.32178 &  0.1139 &  0.0047 &  0.0681 &  0.0086 &  3.4859 &  0.0051 &  0.7048 &  0.0088 \\
4660942838001474304 &  RT Dor &  0.48284 &  0.4502 &  0.0028 &  0.2875 &  0.0045 &  2.5085 &  0.0030 &  5.3319 &  0.0044 \\
4661506200297885184 &  LMC-RRLYR-3497 &  0.52485 &  0.469 &  0.014 &  0.317 &  0.021 &  2.577 &  0.014 &  5.342 &  0.021 \\
4662161543577035136 &  ASAS J045426-6626.2 &  0.60885 &  0.4461 &  0.0037 &  0.2536 &  0.0057 &  2.9923 &  0.0036 &  6.2060 &  0.0063 \\
4662259606266850944 &  SX Dor &  0.63150 &  0.4917 &  0.0085 &  0.310 &  0.012 &  2.6878 &  0.0082 &  5.542 &  0.012 \\
4668759884616161536 &  TU Ret &  0.45885 &  0.4670 &  0.0014 &  0.3517 &  0.0018 &  2.4202 &  0.0014 &  5.0005 &  0.0019 \\
4669338159011904768 &  NSV 1432 &  0.36062 &  0.045 &  0.025 &  0.063 &  0.017 &  3.442 &  0.025 &  1.777 &  0.018 \\
4672142016741937152 &  X Ret &  0.49212 &  0.4689 &  0.0075 &  0.304 &  0.011 &  2.4665 &  0.0074 &  4.986 &  0.012 \\
4675881215270421376 &  -- &  0.76712 &  0.2680 &  0.0046 &  0.0802 &  0.0165 &  3.2401 &  0.0053 &  0.584 &  0.016 \\
4685757887726594816 &  SMC-RRLYR-770 &  0.73292 &  0.4230 &  0.0036 &  0.2663 &  0.0056 &  2.8472 &  0.0034 &  5.9634 &  0.0053 \\
4687291397189729536 &  SMC-RRLYR-2428 &  0.31637 &  0.078 &  0.051 &  0.026 &  0.165 &  3.301 &  0.051 &  0.690 &  0.174 \\
4692528057537147136 &  AM Tuc &  0.40577 &  0.086 &  0.018 &  0.069 &  0.023 &  3.945 &  0.017 &  1.379 &  0.021 \\
4705269305654137728 &  AG Tuc &  0.60259 &  0.4574 &  0.0018 &  0.3664 &  0.0022 &  2.5251 &  0.0019 &  5.2519 &  0.0022 \\
4709830423483623808 &  W Tuc &  0.64224 &  0.5486 &  0.0008 &  0.3376 &  0.0013 &  2.7269 &  0.0009 &  5.5973 &  0.0012 \\
4710156463040888192 &  AE Tuc &  0.41453 &  0.5343 &  0.0007 &  0.3791 &  0.0009 &  2.5033 &  0.0007 &  5.3466 &  0.0009 \\
4718233887776006400 &  IY Eri &  0.37500 &  0.048 &  0.013 &  0.044 &  0.014 &  3.659 &  0.013 &  1.204 &  0.014 \\
4720955591371097984 &  RV Hor &  0.57163 &  0.498 &  0.014 &  0.272 &  0.023 &  2.792 &  0.013 &  5.864 &  0.024 \\
4728532703955609728 &  -- &  0.51810 &  0.5225 &  0.0020 &  0.3638 &  0.0029 &  2.5941 &  0.0021 &  5.5041 &  0.0028 \\
4758746729436076544 &  -- &  0.44104 &  0.5605 &  0.0011 &  0.3379 &  0.0017 &  2.8257 &  0.0011 &  5.8531 &  0.0017 \\
4760456779256739968 &  ASAS J052122-6221.4 &  0.64970 &  0.3795 &  0.0021 &  0.1829 &  0.0045 &  3.0665 &  0.0021 &  0.1098 &  0.0053 \\
4764459551334687744 &  NSV 1856 &  0.51604 &  0.4166 &  0.0065 &  0.2293 &  0.0119 &  2.5379 &  0.0067 &  4.841 &  0.012 \\
4902647036002699136 &  -- &  0.28783 &  0.1508 &  0.0057 &  0.0204 &  0.0420 &  2.7874 &  0.0053 &  5.737 &  0.036 \\
4917277962356593664 &  -- &  0.33695 &  0.093 &  0.021 &  0.066 &  0.030 &  3.369 &  0.022 &  0.944 &  0.029 \\
4918030715504071296 &  AO Tuc &  0.33322 &  0.112 &  0.010 &  0.060 &  0.021 &  3.445 &  0.011 &  0.749 &  0.020 \\
4918121665731513728 &  UZ Tuc &  0.62533 &  0.4619 &  0.0018 &  0.3699 &  0.0023 &  2.4850 &  0.0018 &  5.1708 &  0.0022 \\
4929368054776557184 &  DR Dor &  0.45913 &  0.373 &  0.029 &  0.176 &  0.061 &  2.403 &  0.031 &  4.833 &  0.064 \\
4982010850448460160 &  CS Phe &  0.48471 &  0.441 &  0.023 &  0.210 &  0.042 &  2.637 &  0.023 &  5.290 &  0.045 \\
4984655725669340544 &  TZ Phe &  0.61560 &  0.3750 &  0.0021 &  0.1762 &  0.0040 &  3.0348 &  0.0021 &  0.0726 &  0.0042 \\
4985455998336183168 &  VW Scl &  0.51091 &  0.5130 &  0.0012 &  0.3311 &  0.0018 &  2.4778 &  0.0013 &  5.2970 &  0.0018 \\
5211923198582228224 &  AV Men &  0.55497 &  0.4816 &  0.0025 &  0.2494 &  0.0047 &  2.5941 &  0.0027 &  5.3133 &  0.0046 \\
5262046772597317376 &  ASAS J065818-7411.7 &  0.60112 &  0.4682 &  0.0023 &  0.3063 &  0.0031 &  2.8158 &  0.0022 &  5.9142 &  0.0033 \\
5280964179391935616 &  -- &  0.28246 &  0.1520 &  0.0062 &  0.0883 &  0.0118 &  3.0875 &  0.0066 &  6.276 &  0.012 \\
5281881584407284352 &  NSV 3229 &  0.57241 &  0.5197 &  0.0018 &  0.3484 &  0.0027 &  2.6911 &  0.0019 &  5.6682 &  0.0027 \\
5285349822037246464 &  -- &  0.32122 &  0.279 &  0.014 &  0.072 &  0.051 &  2.921 &  0.013 &  5.644 &  0.054 \\
5479480350950961536 &  -- &  0.52209 &  0.5061 &  0.0064 &  0.3576 &  0.0089 &  2.6186 &  0.0069 &  5.5671 &  0.0088 \\
5481339590753150208 &  ST Pic &  0.48569 &  0.4176 &  0.0006 &  0.1940 &  0.0012 &  3.1228 &  0.0006 &  0.1699 &  0.0012 \\
5482545510194122112 &  -- &  0.33787 &  0.099 &  0.010 &  0.032 &  0.029 &  3.329 &  0.010 &  0.179 &  0.030 \\
5495625579691991424 &  -- &  0.28606 &  0.177 &  0.015 &  0.074 &  0.040 &  3.327 &  0.017 &  6.257 &  0.039 \\
6353053196895087488 &  TT Oct &  0.56774 &  0.4989 &  0.0026 &  0.3123 &  0.0038 &  2.8601 &  0.0027 &  5.9645 &  0.0038 \\
6378877082899249664 &  AR Oct &  0.39403 &  0.5866 &  0.0057 &  0.3432 &  0.0087 &  2.6535 &  0.0061 &  5.4873 &  0.0085 \\
6379606226611647744 &  -- &  0.32635 &  0.1432 &  0.0084 &  0.074 &  0.016 &  3.1678 &  0.0082 &  0.128 &  0.016 \\
6380659528686603008 &  BK Tuc &  0.55007 &  0.4658 &  0.0035 &  0.3707 &  0.0048 &  2.5165 &  0.0036 &  5.2482 &  0.0046 \\
6398671998754509056 &  NSV 14009 &  0.56400 &  0.4891 &  0.0093 &  0.324 &  0.014 &  2.7178 &  0.0090 &  5.722 &  0.014 \\
6409071321466282752 &  ASAS J215601-6129.2 &  0.61610 &  0.5435 &  0.0023 &  0.3447 &  0.0033 &  2.6934 &  0.0022 &  5.5924 &  0.0033 \\
6458861949615378688 &  DE Ind &  0.48079 &  0.4538 &  0.0053 &  0.2536 &  0.0096 &  2.5129 &  0.0054 &  5.3436 &  0.0092 \\
6459713658809674880 &  CZ Ind &  0.60507 &  0.376 &  0.018 &  0.268 &  0.022 &  2.492 &  0.018 &  5.418 &  0.026 \\
6483680332235888896 &  V Ind &  0.47961 &  0.4496 &  0.0011 &  0.3334 &  0.0017 &  2.5411 &  0.0012 &  5.3485 &  0.0016 \\
6491783148816832256 &  -- &  0.28644 &  0.0803 &  0.0058 &  0.0229 &  0.0203 &  3.1937 &  0.0058 &  0.221 &  0.021 \\
6492356127518044800 &  YY Tuc &  0.63489 &  0.5376 &  0.0016 &  0.3388 &  0.0022 &  2.6437 &  0.0017 &  5.5141 &  0.0022 \\
6501050653153411712 &  EP Gru &  0.36973 &  0.113 &  0.012 &  0.074 &  0.019 &  3.337 &  0.012 &  0.723 &  0.019 \\
6504972134389792128 &  EP Tuc &  0.61442 &  0.404 &  0.013 &  0.233 &  0.022 &  2.759 &  0.013 &  5.763 &  0.021 \\
6508563379883711616 &  UW Gru &  0.54822 &  0.4725 &  0.0025 &  0.3645 &  0.0030 &  2.5214 &  0.0024 &  5.2991 &  0.0028 \\
6511192827581914752 &  NSV 14088 &  0.63991 &  0.5063 &  0.0027 &  0.3619 &  0.0036 &  2.6617 &  0.0028 &  5.4429 &  0.0036 \\
6511489936239739904 &  ASAS J221039-5049.8 &  0.33068 &  0.265 &  0.018 &  0.080 &  0.055 &  2.992 &  0.018 &  5.639 &  0.058 \\
6519995861275291008 &  RW Gru &  0.55007 &  0.445 &  0.012 &  0.281 &  0.019 &  2.487 &  0.013 &  5.220 &  0.019 \\
6523414998837956736 &  -- &  0.31954 &  0.101 &  0.015 &  0.073 &  0.021 &  3.271 &  0.014 &  0.807 &  0.020 \\
6526559499016401408 &  RV Phe &  0.59639 &  0.4731 &  0.0031 &  0.3044 &  0.0045 &  2.7865 &  0.0032 &  5.8620 &  0.0049 \\
6526839462163012352 &  NSV 14530 &  0.55322 &  0.5040 &  0.0018 &  0.3618 &  0.0023 &  2.5973 &  0.0018 &  5.5036 &  0.0025 \\
6527714432898901248 &  ASAS J231412-4648.9 &  0.27087 &  0.179 &  0.028 &  0.069 &  0.075 &  3.149 &  0.029 &  6.045 &  0.079 \\
6535970906228369024 &  AQ Gru &  0.63694 &  0.4938 &  0.0018 &  0.3575 &  0.0025 &  2.5959 &  0.0017 &  5.4832 &  0.0023 \\
6537939405704263936 &  CN Scl &  0.58573 &  0.4865 &  0.0029 &  0.3373 &  0.0042 &  2.6923 &  0.0031 &  5.6943 &  0.0042 \\
6541769554459131648 &  BO Gru &  0.28086 &  0.068 &  0.324 &  0.019 &  1.125 &  3.276 &  0.321 &  0.350 &  1.080 \\
6553439603373054720 &  CV Scl &  0.59349 &  0.4671 &  0.0023 &  0.2847 &  0.0036 &  2.9195 &  0.0022 &  6.0872 &  0.0036 \\
6558308790617955584 &  AO Ind &  0.39790 &  0.444 &  0.016 &  0.220 &  0.029 &  2.504 &  0.015 &  5.106 &  0.028 \\
6564274294034705664 &  RT Gru &  0.51271 &  0.442 &  0.016 &  0.269 &  0.027 &  2.577 &  0.018 &  5.657 &  0.027 \\
6565527904791301504 &  RR Gru &  0.55247 &  0.4824 &  0.0025 &  0.2771 &  0.0040 &  3.0595 &  0.0024 &  0.0464 &  0.0041 \\
6566136523133385344 &  EG Gru &  0.61542 &  0.5043 &  0.0015 &  0.3588 &  0.0022 &  2.5805 &  0.0017 &  5.4562 &  0.0022 \\
6570158089992425984 &  NSV 14073 &  0.69612 &  0.4460 &  0.0030 &  0.3095 &  0.0038 &  2.7474 &  0.0030 &  5.7763 &  0.0041 \\
6585414123064537344 &  ASAS J213826-3945.0 &  0.41113 &  0.080 &  0.022 &  0.063 &  0.026 &  3.866 &  0.023 &  1.204 &  0.026 \\
6591208755501548672 &  NSV 13885 &  0.61584 &  0.5103 &  0.0067 &  0.3489 &  0.0090 &  2.6091 &  0.0067 &  5.4965 &  0.0094 \\
6611282775511288832 &  V354 Aqr &  0.52885 &  0.365 &  0.017 &  0.226 &  0.027 &  2.403 &  0.018 &  4.965 &  0.026 \\
6611919706276933376 &  -- &  0.29130 &  0.141 &  0.011 &  0.087 &  0.018 &  3.141 &  0.011 &  0.240 &  0.019 \\
6616811807170380928 &  AD PsA &  0.75682 &  0.4400 &  0.0043 &  0.2478 &  0.0073 &  3.0560 &  0.0044 &  6.2637 &  0.0070 \\
6625215584995450624 &  AE PsA &  0.54672 &  0.535 &  0.013 &  0.339 &  0.020 &  2.526 &  0.014 &  5.363 &  0.020 \\
6774717933372604544 &  XZ Mic &  0.44910 &  0.4755 &  0.0039 &  0.3314 &  0.0053 &  2.4069 &  0.0036 &  4.9466 &  0.0052 \\
6775336855339787008 &  ASAS J210032-3708.3 &  0.59742 &  0.5429 &  0.0033 &  0.3451 &  0.0047 &  2.8067 &  0.0036 &  5.7866 &  0.0050 \\
6778621508888695296 &  ASAS J205705-3621.8 &  0.48351 &  0.4962 &  0.0018 &  0.3741 &  0.0025 &  2.4960 &  0.0018 &  5.2646 &  0.0024 \\
6780267993191790464 &  -- &  0.83270 &  0.3435 &  0.0047 &  0.1329 &  0.0108 &  3.3143 &  0.0043 &  0.599 &  0.011 \\
6784648718097899520 &  ASAS J212331-3025.0 &  0.36744 &  0.065 &  0.047 &  0.064 &  0.050 &  3.839 &  0.048 &  1.501 &  0.049 \\
6787617919184986496 &  Z Mic &  0.58695 &  0.4737 &  0.0032 &  0.2850 &  0.0048 &  2.9136 &  0.0032 &  6.0747 &  0.0047 \\
6788454544456587520 &  -- &  0.73188 &  0.4370 &  0.0052 &  0.2265 &  0.0096 &  3.1929 &  0.0049 &  0.2898 &  0.0087 \\
6788756669633846016 &  -- &  0.54043 &  0.4721 &  0.0056 &  0.3688 &  0.0066 &  2.5027 &  0.0053 &  5.2429 &  0.0067 \\
6800126375781155072 &  ASAS J204034-2540.5 &  0.46080 &  0.4647 &  0.0049 &  0.3461 &  0.0066 &  2.4008 &  0.0049 &  4.9467 &  0.0069 \\
6800564393726439552 &  -- &  0.30139 &  0.116 &  0.018 &  0.072 &  0.028 &  3.145 &  0.017 &  0.550 &  0.028 \\
6805869292514475264 &  ASAS J205048-2436.4 &  0.65356 &  0.5070 &  0.0072 &  0.320 &  0.010 &  2.9073 &  0.0069 &  5.9315 &  0.0099 \\
6811546934337150464 &  YZ PsA &  0.31686 &  0.099 &  0.018 &  0.069 &  0.028 &  3.244 &  0.017 &  0.859 &  0.026 \\
6817857748827529344 &  DL Cap &  0.66191 &  0.4357 &  0.0029 &  0.2366 &  0.0050 &  3.0898 &  0.0029 &  0.0876 &  0.0051 \\
6820039248616386688 &  BV Aqr &  0.36383 &  0.066 &  0.034 &  0.064 &  0.036 &  3.528 &  0.034 &  1.418 &  0.035 \\
 \multicolumn{11}{c}{ACEP candidate stars}   \\
6508871277499009664 & ASAS J221052-5508.0 & 0.88743 & 0.3287 & 0.0019 & 0.2429 & 0.0023 & 2.5526 & 0.0019 & 5.0499 & 0.0025  \\
6785264788206270336 & SX PsA & 0.56159 & 0.468 & 0.020 & 0.268 & 0.035 & 2.695 & 0.022 & 5.516 & 0.036 \\
 \multicolumn{11}{c}{Non-pulsating stars}   \\
6459704308665358848 & -- & 0.36792 & 0.159 & 0.028 & 0.024 & 0.190 & 0.304 & 0.030 & 4.925 & 0.196  \\
6609938008366400256 & ASAS J225559-2709.9 & 0.31037 & 0.214 & 0.027 & 0.069 & 0.079 & 3.040 & 0.026 & 3.836 & 0.077 \\ 
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lccccccc}
\tablecaption{Simplified identification of extra mode signals, focusing on the region between the dominant pulsation frequency and its first harmonic. Labels refer to the type of frequency groups identified in the text. }
\label{tab:extramodes}
\tabletypesize{\footnotesize}
\tablecolumns{8}
\tablehead{  \colhead{Name}   & \colhead{FM freq.}   & \colhead{FM amp.} & \colhead{O1 freq.}   & \colhead{O1 amp.} & \colhead{Signal freq.}  & \colhead{Signal Amp.} & \colhead{Label}  \\
\colhead{~}   & \colhead{($d^{-1}$)}   & \colhead{(mag)} & \colhead{($d^{-1}$)}   & \colhead{(mag)} & \colhead{($d^{-1}$)}  & \colhead{(mag)} & \colhead{~} }
\startdata
 \multicolumn{8}{c}{RRab stars}  \\
 AD PsA & 1.32132 & 0.15943 & -- & -- & 0.61258 & 0.00021 & PD? \\
 AE PsA & 1.82904 & 0.22569 & -- & -- & 2.49730 & 0.00126 & $f_1$ \\
 AO Ind & 2.51195 & 0.23661 & -- & -- & 3.70060 & 0.00126 & PD? \\
 AO Ind & 2.51195 & 0.23661 & -- & -- & 3.77605 & 0.00164 & PD  \\
 AO Ind & 2.51195 & 0.23661 & -- & -- & 4.24491 & 0.00110 & $f_2$ \\
 AO Ind & 2.51195 & 0.23661 & -- & -- & 4.32216 & 0.00166 & $f_2$ \\
 AQ Gru & 1.57001 & 0.18950 & -- & -- & 1.07763 & 0.00077 & $f_2-f_0$? \\
 AQ Gru & 1.57001 & 0.18950 & -- & -- & 2.67763 & 0.00034 & $f_2$ \\
 AR Oct & 2.53786 & 0.24263 & -- & -- & 1.73353 & 0.00031 & $f_2-f_0$? \\
 AR Oct & 2.53786 & 0.24263 & -- & -- & 4.27725 & 0.00024 & $f_2$ \\
 AV Men & 1.80191 & 0.23567 & -- & -- & 3.11128 & 0.00017 & $f_2$ \\
 CS Phe & 2.06538 & 0.18871 & -- & -- & 2.72329 & 0.00165 & $f_1$? \\
 CS Phe & 2.06538 & 0.18871 & -- & -- & 2.75434 & 0.00219 & $f_1$ \\
 CS Phe & 2.06538 & 0.18871 & -- & -- & 2.78539 & 0.00171 & $f_1$ \\
 CS Phe & 2.06538 & 0.18871 & -- & -- & 3.05753 & 0.00363 & PD? \\
 CS Phe & 2.06538 & 0.18871 & -- & -- & 3.09406 & 0.00193 & PD  \\
 CZ Ind & 1.65270 & 0.14444 & -- & -- & 2.26707 & 0.00859 & $f_1$? \\
 DE Ind & 2.07991 & 0.25047 & -- & -- & 2.96407 & 0.00118 & ? \\
 DE Ind & 2.07991 & 0.25047 & -- & -- & 3.01797 & 0.00125 & ? \\
 DE Ind & 2.07991 & 0.25047 & -- & -- & 3.55509 & 0.00083 & $f_2$ \\
 DR Dor & 2.17353 & 0.17119 & -- & -- & 2.78904 & 0.00136 & ? \\
 DR Dor & 2.17353 & 0.17119 & -- & -- & 3.04110 & 0.00154 & ? \\
 DR Dor & 2.17353 & 0.17119 & -- & -- & 3.16164 & 0.00369 & ? \\
 DR Dor & 2.17353 & 0.17119 & -- & -- & 3.21096 & 0.00138 & PD? \\
 DR Dor & 2.17353 & 0.17119 & -- & -- & 3.32785 & 0.00174 & PD  \\
 DR Dor & 2.17353 & 0.17119 & -- & -- & 3.68219 & 0.00129 & $f_2$ \\
 EG Gru & 1.62492 & 0.23617 & -- & -- & 1.11018 & 0.00046 & $f_2-f_0$? \\
 GDR2 4728532703955609728 & 1.93011 & 0.20786 & -- & -- & 2.12785 & 0.00045 & ? \\
 LMC-RRLYR-23457 & 1.78899 & 0.26386 & -- & -- & 2.68192 & 0.00117 & PD  \\
 LMC-RRLYR-3497 & 1.90555 & 0.21344 & -- & -- & 2.50958 & 0.00194 & $f_1$? \\
 LMC-RRLYR-3497 & 1.90555 & 0.21344 & -- & -- & 2.57605 & 0.00270 & $f_1$ \\
 LMC-RRLYR-3497 & 1.90555 & 0.21344 & -- & -- & 2.75210 & 0.00163 & ? \\
 LMC-RRLYR-3497 & 1.90555 & 0.21344 & -- & -- & 2.80240 & 0.00147 & ? \\
 LMC-RRLYR-3497 & 1.90555 & 0.21344 & -- & -- & 2.83653 & 0.00169 & PD  \\
 LMC-RRLYR-854 & 1.93710 & 0.17902 & -- & -- & 6.48174 & 0.00068 & ? \\
 NSV 14088 & 1.56273 & 0.23446 & -- & -- & 2.30838 & 0.00089 & PD? \\
 NSV 14088 & 1.56273 & 0.23446 & -- & -- & 2.66587 & 0.00063 & $f_2$ \\
 NSV 1856 & 1.93779 & 0.27463 & -- & -- & 1.37092 & 0.00172 & $f_2-f_0$? \\
 NSV 1856 & 1.93779 & 0.27463 & -- & -- & 2.49970 & 0.00079 & ? \\
 NSV 1856 & 1.93779 & 0.27463 & -- & -- & 2.88694 & 0.00177 & PD  \\
 NSV 1856 & 1.93779 & 0.27463 & -- & -- & 4.82671 & 0.00223 & PD  \\
 OW Aqr & 1.52694 & 0.21755 & -- & -- & 2.18082 & 0.00082 & ? \\
 RT Gru & 1.95202 & 0.23195 & -- & -- & 2.81677 & 0.00064 & ? \\
 RT Gru & 1.95202 & 0.23195 & -- & -- & 2.85270 & 0.00065 & ? \\
 RT Gru & 1.95202 & 0.23195 & -- & -- & 3.28024 & 0.00066 & $f_2$ \\
 RU Scl & 2.02693 & 0.22146 & -- & -- & 5.41918 & 0.00019 & ? \\
 SX PsA & 1.77805 & 0.19113 & -- & -- & 2.62461 & 0.00318 & PD? \\
 SX PsA & 1.77805 & 0.19113 & -- & -- & 2.65813 & 0.00246 & PD  \\
 SX PsA & 1.77805 & 0.19113 & -- & -- & 3.03297 & 0.00184 & $f_2$ \\
 SZ men & 1.86169 & 0.23483 & -- & -- & 3.14778 & 0.00037 & $f_2$ \\
 SZ men & 1.86169 & 0.23483 & -- & -- & 3.16291 & 0.00075 & $f_2$ \\
 T Men & 2.44004 & 0.20422 & -- & -- & 3.26706 & 0.00129 & $f_1$ \\
 T Men & 2.44004 & 0.20422 & -- & -- & 3.34985 & 0.00152 & $f_1$? \\
 T Men & 2.44004 & 0.20422 & -- & -- & 3.55549 & 0.00571 & ? \\
 T Men & 2.44004 & 0.20422 & -- & -- & 3.57151 & 0.00394 & ? \\
 T Men & 2.44004 & 0.20422 & -- & -- & 3.62582 & 0.00212 & PD? \\
 T Men & 2.44004 & 0.20422 & -- & -- & 3.76914 & 0.00166 & PD? \\
 UZ Scl & 2.22648 & 0.24195 & -- & -- & 5.70046 & 0.00034 & PD? \\
 V354 Aqr & 1.89088 & 0.19434 & -- & -- & 2.54286 & 0.00321 & $f_1$ \\
 V354 Aqr & 1.89088 & 0.19434 & -- & -- & 2.73017 & 0.00255 & ? \\
 V354 Aqr & 1.89088 & 0.19434 & -- & -- & 2.82667 & 0.00332 & PD  \\
 V360 Aqr & 1.60365 & 0.08866 & -- & -- & 2.14795 & 0.00061 & $f_1$ \\
 V360 Aqr & 1.60365 & 0.08866 & -- & -- & 2.36164 & 0.00067 & PD? \\
 W Tuc & 1.55705 & 0.24128 & -- & -- & 1.06558 & 0.00043 & $f_2-f_0$? \\
 W Tuc & 1.55705 & 0.24128 & -- & -- & 2.62263 & 0.00025 & $f_2$ \\
 X Ret & 2.03226 & 0.18005 & -- & -- & 2.62522 & 0.00124 & ? \\
 X Ret & 2.03226 & 0.18005 & -- & -- & 3.49584 & 0.00236 & $f_2$ \\
 \multicolumn{8}{c}{RRc stars}  \\
 AM Tuc & -- & -- & 2.46442 & 0.11116 & 3.89377 & 0.00142 & $f_X$ \\
 AM Tuc & -- & -- & 2.46442 & 0.11116 & 3.97923 & 0.00220 & $f_X$ \\
 AM Tuc & -- & -- & 2.46442 & 0.11116 & 4.00416 & 0.00144 & $f_X$ \\
 AO Tuc & -- & -- & 3.00099 & 0.12680 & 1.98323 & 0.00082 & ? \\
 AO Tuc & -- & -- & 3.00099 & 0.12680 & 2.05689 & 0.00321 & $f_{0.68}$ \\
 AO Tuc & -- & -- & 3.00099 & 0.12680 & 3.07186 & 0.00266 & ? \\
 ASAS J212331-3025.0 & -- & -- & 2.72156 & 0.12751 & 1.90220 & 0.00174 & $f_{0.68}$ \\
 ASAS J212331-3025.0 & -- & -- & 2.72156 & 0.12751 & 2.42515 & 0.00324 & ? \\
 ASAS J212331-3025.0 & -- & -- & 2.72156 & 0.12751 & 4.32037 & 0.00217 & $f_X$ \\
 ASAS J212331-3025.0 & -- & -- & 2.72156 & 0.12751 & 4.36579 & 0.00145 & $f_X$ \\
 ASAS J212331-3025.0 & -- & -- & 2.72156 & 0.12751 & 4.41121 & 0.00231 & $f_X$ \\
 ASAS J213826-3945.0 & -- & -- & 2.43234 & 0.13015 & 1.67066 & 0.00296 & $f_{0.68}$ \\
 ASAS J213826-3945.0 & -- & -- & 2.43234 & 0.13015 & 2.02096 & 0.00136 & $f_X/2$ \\
 ASAS J213826-3945.0 & -- & -- & 2.43234 & 0.13015 & 3.89461 & 0.00168 & $f_X$ \\
 ASAS J213826-3945.0 & -- & -- & 2.43234 & 0.13015 & 3.96108 & 0.00179 & $f_X$ \\
 ASAS J221039-5049.8 & -- & -- & 3.02411 & 0.16632 & 2.91198 & 0.00189 & ? \\
 ASAS J221039-5049.8 & -- & -- & 3.02411 & 0.16632 & 4.95090 & 0.00058 & $f_X$ \\
 ASAS J221039-5049.8 & -- & -- & 3.02411 & 0.16632 & 5.02815 & 0.00052 & $f_X$ \\
 ASAS J231412-4648.9 & -- & -- & 3.69174 & 0.13416 & 2.90594 & 0.00075 & $f_X/2$? \\
 ASAS J231412-4648.9 & -- & -- & 3.69174 & 0.13416 & 3.24932 & 0.00099 & ? \\
 ASAS J231412-4648.9 & -- & -- & 3.69174 & 0.13416 & 3.29863 & 0.00064 & ? \\
 ASAS J231412-4648.9 & -- & -- & 3.69174 & 0.13416 & 6.18265 & 0.00097 & $f_X$ \\
 BB Hyi & -- & -- & 3.48311 & 0.14277 & 2.77078 & 0.00032 & $f_X/2$? \\
 BB Hyi & -- & -- & 3.48311 & 0.14277 & 3.10320 & 0.00035 & ? \\
 BB Hyi & -- & -- & 3.48311 & 0.14277 & 3.20913 & 0.00120 & ? \\
 BB Hyi & -- & -- & 3.48311 & 0.14277 & 3.26210 & 0.00089 & ? \\
 BB Hyi & -- & -- & 3.48311 & 0.14277 & 3.29680 & 0.00044 & ? \\
 BB Hyi & -- & -- & 3.48311 & 0.14277 & 5.82831 & 0.00118 & $f_X$ \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 1.94910 & 0.00196 & ? \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 2.03533 & 0.00193 & $f_0$? \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 2.32455 & 0.00103 & ? \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 2.39820 & 0.00101 & ? \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 4.30599 & 0.00088 & $f_X$ \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 4.36707 & 0.00331 & $f_X$ \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 4.46407 & 0.00122 & $f_X$ \\
 BV Aqr & -- & -- & 2.74850 & 0.11754 & 4.50539 & 0.00174 & $f_X$ \\
 EP Gru & -- & -- & 2.70471 & 0.14067 & 2.15389 & 0.00088 & $f_X/2$? \\
 EP Gru & -- & -- & 2.70471 & 0.14067 & 2.25090 & 0.00110 & $f_X/2$? \\
 EP Gru & -- & -- & 2.70471 & 0.14067 & 4.38862 & 0.00307 & $f_X$ \\
 EP Gru & -- & -- & 2.70471 & 0.14067 & 4.39401 & 0.00333 & $f_X$ \\
 GDR2 4917277962356593664 & -- & -- & 2.96780 & 0.12152 & 4.70307 & 0.00142 & $f_X$ \\
 GDR2 4917277962356593664 & -- & -- & 2.96780 & 0.12152 & 4.79225 & 0.00154 & $f_X$ \\
 GDR2 4917277962356593664 & -- & -- & 2.96780 & 0.12152 & 4.83102 & 0.00256 & $f_X$ \\
 GDR2 5280964179391935616 & -- & -- & 3.54036 & 0.14022 & 5.74705 & 0.00088 & $f_X$ \\
 GDR2 5280964179391935616 & -- & -- & 3.54036 & 0.14022 & 5.76676 & 0.00221 & $f_X$ \\
 GDR2 5280964179391935616 & -- & -- & 3.54036 & 0.14022 & 5.78647 & 0.00098 & $f_X$ \\
 GDR2 5495625579691991424 & -- & -- & 3.49572 & 0.14445 & 2.86914 & 0.00072 & $f_X/2$ \\
 GDR2 5495625579691991424 & -- & -- & 3.49572 & 0.14445 & 5.85134 & 0.00096 & $f_X$ \\
 GDR2 6379606226611647744 & -- & -- & 3.06420 & 0.18536 & 2.34970 & 0.00057 & ? \\
 GDR2 6379606226611647744 & -- & -- & 3.06420 & 0.18536 & 2.39641 & 0.00113 & $f_X/2$? \\
 GDR2 6379606226611647744 & -- & -- & 3.06420 & 0.18536 & 2.60120 & 0.00059 & ? \\
 GDR2 6379606226611647744 & -- & -- & 3.06420 & 0.18536 & 4.94012 & 0.00141 & $f_X$ \\
 GDR2 6379606226611647744 & -- & -- & 3.06420 & 0.18536 & 4.98144 & 0.00062 & $f_X$ \\
 GDR2 6379606226611647744 & -- & -- & 3.06420 & 0.18536 & 5.00479 & 0.00258 & $f_X$ \\
 GDR2 6523414998837956736 & -- & -- & 3.12950 & 0.12727 & 4.95988 & 0.00094 & $f_X$ \\
 GDR2 6523414998837956736 & -- & -- & 3.12950 & 0.12727 & 5.02994 & 0.00151 & $f_X$ \\
 GDR2 6523414998837956736 & -- & -- & 3.12950 & 0.12727 & 5.10898 & 0.00358 & $f_X$ \\
 GDR2 6523414998837956736 & -- & -- & 3.12950 & 0.12727 & 5.17904 & 0.00148 & $f_X$ \\
 GDR2 6611919706276933376 & -- & -- & 3.43294 & 0.13651 & 5.57785 & 0.00230 & $f_X$ \\
 GDR2 6611919706276933376 & -- & -- & 3.43294 & 0.13651 & 5.61557 & 0.00310 & $f_X$ \\
 GDR2 6611919706276933376 & -- & -- & 3.43294 & 0.13651 & 5.64252 & 0.00142 & $f_X$ \\
 GDR2 6800564393726439552 & -- & -- & 3.31770 & 0.12836 & 5.36228 & 0.00184 & $f_X$ \\
 GDR2 6800564393726439552 & -- & -- & 3.31770 & 0.12836 & 5.43773 & 0.00449 & $f_X$ \\
 GDR2 6800564393726439552 & -- & -- & 3.31770 & 0.12836 & 5.84372 & 0.00462 & ? \\
 IY Eri & -- & -- & 2.66667 & 0.06993 & 1.75525 & 0.00012 & $f_{0.68}$ \\
 IY Eri & -- & -- & 2.66667 & 0.06993 & 1.82648 & 0.00036 & $f_{0.68}$ \\
 IY Eri & -- & -- & 2.66667 & 0.06993 & 4.43288 & 0.00008 & $f_X$ \\
 NSV 1432 & -- & -- & 2.77260 & 0.09149 & 2.05297 & 0.00054 & $f_0$? \\
 NSV 1432 & -- & -- & 2.77260 & 0.09149 & 2.31781 & 0.00045 & $f_X/2$? \\
 NSV 1432 & -- & -- & 2.77260 & 0.09149 & 2.43470 & 0.00037 & ? \\
 NSV 1432 & -- & -- & 2.77260 & 0.09149 & 4.42740 & 0.00039 & $f_X$ \\
 NSV 1432 & -- & -- & 2.77260 & 0.09149 & 4.47306 & 0.00135 & $f_X$ \\
 NSV 1432 & -- & -- & 2.77260 & 0.09149 & 4.51872 & 0.00073 & $f_X$ \\
 NSV 1432 & -- & -- & 2.77260 & 0.09149 & 4.58813 & 0.00126 & $f_X$ \\
 NSVS 14632323 & -- & -- & 2.81490 & 0.13243 & 1.91781 & 0.00194 & $f_{0.68}$ \\
 NSVS 14632323 & -- & -- & 2.81490 & 0.13243 & 4.46575 & 0.00081 & $f_X$ \\
 NSVS 14632323 & -- & -- & 2.81490 & 0.13243 & 4.54429 & 0.00113 & $f_X$ \\
 NSVS 14632323 & -- & -- & 2.81490 & 0.13243 & 4.57352 & 0.00177 & $f_X$ \\
 NSVS 14632323 & -- & -- & 2.81490 & 0.13243 & 4.59726 & 0.00069 & $f_X$ \\
 NSVS 14632323 & -- & -- & 2.81490 & 0.13243 & 4.69772 & 0.00223 & $f_X$ \\
 SX Hyi & -- & -- & 3.21870 & 0.14832 & 2.48803 & 0.00066 & $f_X/2$? \\
 SX Hyi & -- & -- & 3.21870 & 0.14832 & 5.18803 & 0.00122 & $f_X$ \\
 SX Hyi & -- & -- & 3.21870 & 0.14832 & 5.22216 & 0.00378 & $f_X$ \\
 SX Hyi & -- & -- & 3.21870 & 0.14832 & 5.26348 & 0.00197 & $f_X$ \\
 SX Hyi & -- & -- & 3.21870 & 0.14832 & 11.03533 & 0.00120 & ? \\
 SX Hyi & -- & -- & 3.21870 & 0.14832 & 11.08563 & 0.00117 & ? \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 2.39110 & 0.00215 & $f_X/2$? \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 2.41246 & 0.00137 & $f_X/2$ \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 2.47745 & 0.00073 & $f_X/2$ \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 2.96617 & 0.00092 & ? \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 3.11573 & 0.00216 & ? \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 4.81246 & 0.00167 & $f_X$ \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 4.88101 & 0.00166 & $f_X$ \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 4.95490 & 0.00531 & $f_X$ \\
 XX Dor & -- & -- & 3.04006 & 0.11268 & 4.96736 & 0.00205 & $f_X$ \\
 YZ PsA & -- & -- & 3.15629 & 0.11783 & 4.99940 & 0.00239 & $f_X$ \\
 YZ PsA & -- & -- & 3.15629 & 0.11783 & 5.07665 & 0.00179 & $f_X$ \\
 YZ PsA & -- & -- & 3.15629 & 0.11783 & 5.12515 & 0.00147 & $f_X$ \\
 YZ PsA & -- & -- & 3.15629 & 0.11783 & 5.16647 & 0.00327 & $f_X$ \\
 YZ PsA & -- & -- & 3.15629 & 0.11783 & 5.21318 & 0.00085 & $f_X$ \\
 \multicolumn{8}{c}{RRd stars}  \\
 Al Vol & 1.93337 & 0.08256 & 2.59592 & 0.12304 & 4.17240 & 0.00067 & $f_X$ \\
 Al Vol & 1.93337 & 0.08256 & 2.59592 & 0.12304 & 4.22137 & 0.00182 & $f_X$ \\
 CZ Phe & 1.76430 & 0.05464 & 2.36689 & 0.11390 & 3.80208 & 0.00131 & $f_X$ \\
 CZ Phe & 1.76430 & 0.05464 & 2.36689 & 0.11390 & 3.83591 & 0.00128 & $f_X$ \\
 CZ Phe & 1.76430 & 0.05464 & 2.36689 & 0.11390 & 3.86528 & 0.00140 & $f_X$ \\
 GDR2 6529889228241771264 & 1.84400 & 0.03362 & 2.46336 & 0.08812 & 3.94272 & 0.00191 & $f_X$ \\
 GDR2 6529889228241771264 & 1.84400 & 0.03362 & 2.46336 & 0.08812 & 4.00548 & 0.00172 & $f_X$ \\
 SW Ret & 2.09822 & 0.04560 & 2.81840 & 0.10513 & 4.55519 & 0.00184 & $f_X$ \\
 SW Ret & 2.09822 & 0.04560 & 2.81840 & 0.10513 & 4.57211 & 0.00591 & $f_X$ \\
 SW Ret & 2.09822 & 0.04560 & 2.81840 & 0.10513 & 4.58991 & 0.00084 & $f_X$ \\
 Z Gru & 2.04911 & 0.10360 & 2.75337 & 0.11974 & 4.46407 & 0.00125 & $f_X$ \\
 \enddata
\end{deluxetable*}
